Assessment of the Sparsity-Diversity Trade-offs in Active Users Detection for mMTC with the Orthogonal Matching Pursuit

Wireless communication systems must increasingly support a multitude of machine-type communications (MTC) devices, thus calling for advanced strategies for active user detection (AUD). Recent literature has delved into AUD techniques based on compressed sensing, highlighting the critical role of signal sparsity. This study investigates the relationship between frequency diversity and signal sparsity in the AUD problem. Single-antenna users transmit multiple copies of non-orthogonal pilots across multiple frequency channels and the base station independently performs AUD in each channel using the orthogonal matching pursuit algorithm. We note that, although frequency diversity may improve the likelihood of successful reception of the signals, it may also damage the channel sparsity level, leading to important trade-offs. We show that a sparser signal significantly benefits AUD, surpassing the advantages brought by frequency diversity in scenarios with limited temporal resources and/or high numbers of receive antennas. Conversely, with longer pilots and fewer receive antennas, investing in frequency diversity becomes more impactful, resulting in a tenfold AUD performance improvement.

==> Figures/system_mode_v2.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(604.72440945,377.95275591)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75000945,linecolor=curcolor]
{
\newpath
\moveto(176.08461215,285.66019614)
\lineto(310.26828255,285.66019614)
\curveto(314.94340737,285.66019614)(318.70713602,281.89646749)(318.70713602,277.22134267)
\lineto(318.70713602,134.23805597)
\curveto(318.70713602,129.56293115)(314.94340737,125.79920251)(310.26828255,125.79920251)
\lineto(176.08461215,125.79920251)
\curveto(171.40948733,125.79920251)(167.64575868,129.56293115)(167.64575868,134.23805597)
\lineto(167.64575868,277.22134267)
\curveto(167.64575868,281.89646749)(171.40948733,285.66019614)(176.08461215,285.66019614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.17573543,256.86025701)
\lineto(538.17573543,234.6054463)
\lineto(543.18013228,234.6054463)
\lineto(543.18013228,256.86025701)
\closepath
\moveto(515.94455433,250.13978079)
\lineto(512.40536693,246.33525165)
\lineto(527.04430866,230.59878047)
\lineto(530.58349606,234.40330961)
\closepath
\moveto(565.41131339,250.13978079)
\lineto(550.77233386,234.40330961)
\lineto(554.31061417,230.59878047)
\lineto(568.94955591,246.33525165)
\closepath
\moveto(514.3872,223.54608378)
\lineto(514.3872,190.58114646)
\lineto(529.39755591,190.58114646)
\lineto(529.39755591,223.54608378)
\closepath
\moveto(533.40404409,223.54608378)
\lineto(533.40404409,190.58114646)
\lineto(533.40585827,190.58114646)
\lineto(527.3319685,146.51982614)
\lineto(554.4856063,146.51982614)
\lineto(548.41349291,190.61016945)
\lineto(548.41349291,223.54608378)
\closepath
\moveto(552.4200189,223.54608378)
\lineto(552.4200189,190.58114646)
\lineto(567.4303748,190.58114646)
\lineto(567.4303748,223.54608378)
\closepath
\moveto(519.26777953,218.34862488)
\lineto(524.56259528,218.34862488)
\lineto(524.56259528,195.62950677)
\lineto(519.26777953,195.62950677)
\closepath
\moveto(538.28371654,218.34862488)
\lineto(543.57853228,218.34862488)
\lineto(543.57853228,195.62950677)
\lineto(538.28371654,195.62950677)
\closepath
\moveto(557.30059843,218.34862488)
\lineto(562.59541417,218.34862488)
\lineto(562.59541417,195.62950677)
\lineto(557.30059843,195.62950677)
\closepath
\moveto(538.3367811,190.5491263)
\lineto(543.4807937,190.5491263)
\lineto(549.01579843,151.63022362)
\lineto(532.80177638,151.63022362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.25241827,238.29110929)
\lineto(58.25241827,234.32852787)
\lineto(68.50119685,234.32852787)
\lineto(68.50119685,238.29110929)
\lineto(66.8807622,238.29110929)
\lineto(66.8807622,240.7147389)
\curveto(67.43218394,240.89086488)(67.81040504,241.43558551)(67.81063181,242.05392378)
\curveto(67.81071496,242.82586205)(67.22862614,243.45168)(66.51054236,243.4517178)
\curveto(65.79236787,243.45180472)(65.21015433,242.82589228)(65.21023748,242.05392378)
\curveto(65.21064567,241.42887685)(65.5971515,240.88001764)(66.15673701,240.70998425)
\lineto(66.15673701,238.29110929)
\curveto(66.15632882,238.29301795)(58.25241827,238.29110929)(58.25241827,238.29110929)
\closepath
\moveto(66.51054236,242.71956283)
\curveto(66.85247622,242.7194948)(67.12958362,242.4214337)(67.12954205,242.05392378)
\curveto(67.1294778,241.68644031)(66.85238929,241.38859465)(66.51054236,241.38851906)
\curveto(66.1686085,241.38846236)(65.8913915,241.68642142)(65.89132724,242.05392378)
\curveto(65.89127811,242.42159622)(66.1685178,242.7196422)(66.51054236,242.71956283)
\closepath
\moveto(58.9572926,237.50262425)
\lineto(67.79631874,237.50262425)
\lineto(67.79631874,235.11702425)
\lineto(58.9572926,235.11702425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.25242205,202.35666142)
\lineto(58.25242205,198.39408)
\lineto(68.50119685,198.39408)
\lineto(68.50119685,202.35666142)
\lineto(66.88076598,202.35666142)
\lineto(66.88076598,204.78027969)
\curveto(67.43218772,204.95640567)(67.81040504,205.50113008)(67.81063559,206.11947213)
\curveto(67.81071496,206.89141417)(67.22862992,207.51723213)(66.51054236,207.51726236)
\curveto(65.79237165,207.51735685)(65.21015811,206.89143685)(65.21023748,206.11947213)
\curveto(65.21064567,205.4944252)(65.59715528,204.94556976)(66.15673701,204.77553638)
\lineto(66.15673701,202.35666142)
\curveto(66.15632882,202.3585663)(58.25242205,202.35666142)(58.25242205,202.35666142)
\closepath
\moveto(66.51054236,206.78511118)
\curveto(66.85247622,206.78503559)(67.12959118,206.48698205)(67.12954205,206.11947213)
\curveto(67.12948157,205.75198866)(66.85238929,205.45414677)(66.51054236,205.4540674)
\curveto(66.1686085,205.45402205)(65.89139528,205.75196976)(65.89132724,206.11947213)
\curveto(65.89127811,206.48714457)(66.1685178,206.78519055)(66.51054236,206.78511118)
\closepath
\moveto(58.95729638,201.5681726)
\lineto(67.79631874,201.5681726)
\lineto(67.79631874,199.18256504)
\lineto(58.95729638,199.18256504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.52677669,91.9755137)
\lineto(173.52677669,88.01292472)
\lineto(183.77554394,88.01292472)
\lineto(183.77554394,91.9755137)
\lineto(182.15511685,91.9755137)
\lineto(182.15511685,94.39913197)
\curveto(182.7065537,94.57525795)(183.08475969,95.11998236)(183.08499024,95.73831685)
\curveto(183.08506961,96.5102589)(182.50295811,97.13606551)(181.78489701,97.13610709)
\curveto(181.0667263,97.1361978)(180.48450898,96.51028157)(180.48458835,95.73831685)
\curveto(180.48500409,95.11326992)(180.87152882,94.56440693)(181.43109165,94.39437354)
\lineto(181.43109165,91.9755137)
\curveto(181.43067969,91.97740346)(173.52677669,91.9755137)(173.52677669,91.9755137)
\closepath
\moveto(181.78489701,96.40395591)
\curveto(182.12683087,96.40388787)(182.4039685,96.10582677)(182.40389669,95.73831685)
\curveto(182.40383244,95.37083339)(182.12670614,95.0729915)(181.78489701,95.07291213)
\curveto(181.44296315,95.07285165)(181.16575748,95.3707389)(181.16568189,95.73831685)
\curveto(181.16563276,96.10598929)(181.44287244,96.40403528)(181.78489701,96.40395591)
\closepath
\moveto(174.23164724,91.18701732)
\lineto(183.07067339,91.18701732)
\lineto(183.07067339,88.80140976)
\lineto(174.23164724,88.80140976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.79202772,79.37437606)
\lineto(185.79202772,75.41178709)
\lineto(196.04079496,75.41178709)
\lineto(196.04079496,79.37437606)
\lineto(194.42037165,79.37437606)
\lineto(194.42037165,81.79799433)
\curveto(194.97180472,81.97412031)(195.35001071,82.51884472)(195.35024126,83.13718299)
\curveto(195.35032063,83.90912126)(194.76820913,84.53493165)(194.05015181,84.53496945)
\curveto(193.33197732,84.53506394)(192.74976378,83.90914394)(192.74984315,83.13718299)
\curveto(192.75025512,82.51213606)(193.13677984,81.96326929)(193.69634268,81.79323591)
\lineto(193.69634268,79.37437606)
\curveto(193.69593071,79.37626583)(185.79202772,79.37437606)(185.79202772,79.37437606)
\closepath
\moveto(194.05015181,83.80282205)
\curveto(194.39208567,83.80275024)(194.66921953,83.50469291)(194.66914772,83.13718299)
\curveto(194.66908346,82.76969953)(194.39195717,82.47185386)(194.05015181,82.47177827)
\curveto(193.70821795,82.47171402)(193.4310085,82.76960504)(193.43093669,83.13718299)
\curveto(193.43088378,83.50485543)(193.70812724,83.80289764)(194.05015181,83.80282205)
\closepath
\moveto(186.49689827,78.58588346)
\lineto(195.33592441,78.58588346)
\lineto(195.33592441,76.20027591)
\lineto(186.49689827,76.20027591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.55085228,67.39939654)
\lineto(179.55085228,63.43680378)
\lineto(189.79962331,63.43680378)
\lineto(189.79962331,67.39939654)
\lineto(188.17919622,67.39939654)
\lineto(188.17919622,69.8230148)
\curveto(188.73062929,69.99914079)(189.10883528,70.5438652)(189.10906583,71.16219969)
\curveto(189.1091452,71.93413795)(188.5270337,72.55994835)(187.80897638,72.55998614)
\curveto(187.09080189,72.56008063)(186.50858835,71.93416441)(186.50866772,71.16219969)
\curveto(186.50907969,70.53715276)(186.89560441,69.98828976)(187.45516724,69.81825638)
\lineto(187.45516724,67.39939654)
\curveto(187.45475528,67.4012863)(179.55085228,67.39939654)(179.55085228,67.39939654)
\closepath
\moveto(187.80897638,71.82783874)
\curveto(188.15091024,71.82777071)(188.42804409,71.52970961)(188.42797228,71.16219969)
\curveto(188.42790803,70.79471622)(188.15078173,70.49687055)(187.80897638,70.49679496)
\curveto(187.46704252,70.49673071)(187.18983307,70.79462173)(187.18976126,71.16219969)
\curveto(187.18970835,71.52987213)(187.46695181,71.82791811)(187.80897638,71.82783874)
\closepath
\moveto(180.25572283,66.61090016)
\lineto(189.09474898,66.61090016)
\lineto(189.09474898,64.2252926)
\lineto(180.25572283,64.2252926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.8355326,53.78010331)
\lineto(309.8355326,49.81751433)
\lineto(320.0842885,49.81751433)
\lineto(320.0842885,53.78010331)
\lineto(318.46385386,53.78010331)
\lineto(318.46385386,56.20372157)
\curveto(319.01528693,56.37984756)(319.39350425,56.92457197)(319.39373102,57.54291024)
\curveto(319.39380661,58.3148485)(318.81168378,58.9406589)(318.09364913,58.94069669)
\curveto(317.37546331,58.94079118)(316.79326488,58.31487118)(316.79334047,57.54291024)
\curveto(316.79375622,56.91786331)(317.18025071,56.36899654)(317.73984756,56.19896315)
\lineto(317.73984756,53.78010331)
\curveto(317.73943181,53.78199307)(309.8355326,53.78010331)(309.8355326,53.78010331)
\closepath
\moveto(318.09364913,58.20854929)
\curveto(318.43569638,58.20847748)(318.71269795,57.91042016)(318.71262236,57.54291024)
\curveto(318.71258457,57.17542677)(318.43558299,56.8775811)(318.09364913,56.87750551)
\curveto(317.75160189,56.87744126)(317.47448693,57.17533228)(317.47441134,57.54291024)
\curveto(317.47437354,57.91058268)(317.75145071,58.20862866)(318.09364913,58.20854929)
\closepath
\moveto(310.54037669,52.99161071)
\lineto(319.37940661,52.99161071)
\lineto(319.37940661,50.60600315)
\lineto(310.54037669,50.60600315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.39013669,27.40244031)
\lineto(304.39013669,23.4398589)
\lineto(314.63892283,23.4398589)
\lineto(314.63892283,27.40244031)
\lineto(313.01848819,27.40244031)
\lineto(313.01848819,29.82605858)
\curveto(313.56992126,30.00218457)(313.94810079,30.54690898)(313.94836535,31.16524346)
\curveto(313.94844094,31.93718173)(313.36631811,32.56299213)(312.64824567,32.5630337)
\curveto(311.93009764,32.56312441)(311.34786142,31.93720819)(311.34793701,31.16524346)
\curveto(311.34835276,30.54019654)(311.73488504,29.99133354)(312.29444409,29.82130016)
\lineto(312.29444409,27.40244031)
\curveto(312.29402835,27.40433008)(304.39013669,27.40244031)(304.39013669,27.40244031)
\closepath
\moveto(312.64824567,31.83088252)
\curveto(312.99029291,31.83081449)(313.26733228,31.53275339)(313.26725669,31.16524346)
\curveto(313.2671811,30.79776)(312.99021732,30.49991811)(312.64824567,30.49983874)
\curveto(312.30619843,30.49977449)(312.02912126,30.79766551)(312.02904567,31.16524346)
\curveto(312.02900787,31.53291591)(312.30608504,31.83096189)(312.64824567,31.83088252)
\closepath
\moveto(305.09500724,26.61394394)
\lineto(313.93404094,26.61394394)
\lineto(313.93404094,24.22834394)
\lineto(305.09500724,24.22834394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.5907452,31.32156472)
\lineto(323.5907452,27.35899465)
\lineto(333.83954646,27.35899465)
\lineto(333.83954646,31.32156472)
\lineto(332.21910425,31.32156472)
\lineto(332.21910425,33.74518677)
\curveto(332.77054488,33.92131276)(333.1487622,34.46605606)(333.14898898,35.08438677)
\curveto(333.14906457,35.85632126)(332.56693417,36.48213165)(331.84889953,36.48216945)
\curveto(331.1307137,36.48226394)(330.54851528,35.85634394)(330.54859087,35.08438677)
\curveto(330.54900661,34.4593285)(330.9355011,33.91046551)(331.49509795,33.74042457)
\lineto(331.49509795,31.32156472)
\curveto(331.4946822,31.32345449)(323.5907452,31.32156472)(323.5907452,31.32156472)
\closepath
\moveto(331.84889953,35.75002205)
\curveto(332.19094677,35.74995024)(332.46794835,35.45189291)(332.46787276,35.08438677)
\curveto(332.46783496,34.71701669)(332.19083339,34.41903874)(331.84889953,34.41896315)
\curveto(331.50685228,34.41892535)(331.22973732,34.71678992)(331.22966173,35.08438677)
\curveto(331.22962394,35.45205921)(331.5067011,35.75010142)(331.84889953,35.75002205)
\closepath
\moveto(324.29562709,30.53307969)
\lineto(333.13466457,30.53307969)
\lineto(333.13466457,28.14747969)
\lineto(324.29562709,28.14747969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.9605061,77.60624983)
\curveto(174.43274305,77.60624983)(174.81556673,77.25012561)(174.81556673,76.81082412)
\curveto(174.81556673,76.37152263)(174.43274305,76.01539841)(173.9605061,76.01539841)
\curveto(173.48826915,76.01539841)(173.10544546,76.37152263)(173.10544546,76.81082412)
\curveto(173.10544546,77.25012561)(173.48826915,77.60624983)(173.9605061,77.60624983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.69334801,77.60624983)
\curveto(177.16558496,77.60624983)(177.54840864,77.25012561)(177.54840864,76.81082412)
\curveto(177.54840864,76.37152263)(177.16558496,76.01539841)(176.69334801,76.01539841)
\curveto(176.22111106,76.01539841)(175.83828737,76.37152263)(175.83828737,76.81082412)
\curveto(175.83828737,77.25012561)(176.22111106,77.60624983)(176.69334801,77.60624983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.22766418,77.60624983)
\curveto(171.69990113,77.60624983)(172.08272482,77.25012561)(172.08272482,76.81082412)
\curveto(172.08272482,76.37152263)(171.69990113,76.01539841)(171.22766418,76.01539841)
\curveto(170.75542723,76.01539841)(170.37260355,76.37152263)(170.37260355,76.81082412)
\curveto(170.37260355,77.25012561)(170.75542723,77.60624983)(171.22766418,77.60624983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.33000189,39.33790488)
\lineto(306.33000189,35.37531213)
\lineto(316.57879559,35.37531213)
\lineto(316.57879559,39.33790488)
\lineto(314.95836094,39.33790488)
\lineto(314.95836094,41.76152315)
\curveto(315.50979402,41.93764913)(315.88801134,42.48237354)(315.88823811,43.10070803)
\curveto(315.8883137,43.8726463)(315.30622866,44.49845669)(314.58815622,44.49849827)
\curveto(313.86997039,44.49858898)(313.28777197,43.87267276)(313.28784756,43.10070803)
\curveto(313.28826331,42.4756611)(313.67479559,41.92679811)(314.23435465,41.75676472)
\lineto(314.23435465,39.33790488)
\curveto(314.2339389,39.33979465)(306.33000189,39.33790488)(306.33000189,39.33790488)
\closepath
\moveto(314.58815622,43.76634709)
\curveto(314.93020346,43.76627906)(315.20724283,43.46821795)(315.20716724,43.10070803)
\curveto(315.20709165,42.73322457)(314.93012787,42.4353789)(314.58815622,42.43530331)
\curveto(314.24610898,42.43523906)(313.96903181,42.73313008)(313.96895622,43.10070803)
\curveto(313.96888063,43.46838047)(314.24599559,43.76642646)(314.58815622,43.76634709)
\closepath
\moveto(307.03488378,38.5494085)
\lineto(315.8739515,38.5494085)
\lineto(315.8739515,36.16380094)
\lineto(307.03488378,36.16380094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.16676535,192.71588787)
\lineto(68.16676535,186.54288)
\lineto(69.55499717,186.54288)
\lineto(69.55499717,192.71588787)
\closepath
\moveto(61.99990677,190.85197606)
\lineto(61.01828787,189.79630866)
\lineto(65.0788989,185.43127181)
\lineto(66.06051402,186.48648567)
\closepath
\moveto(75.72185953,190.85197606)
\lineto(71.66082898,186.48648567)
\lineto(72.64244409,185.43127181)
\lineto(76.7030589,189.79630866)
\closepath
\moveto(52.0601537,173.59511811)
\lineto(52.0601537,165.62915906)
\lineto(72.66318236,165.62915906)
\lineto(72.66318236,173.59511811)
\lineto(69.40564157,173.59511811)
\lineto(69.40564157,178.46729953)
\curveto(70.51416189,178.82136567)(71.27448945,179.91635528)(71.27494677,181.15946079)
\curveto(71.27511307,182.71126299)(70.10495622,183.96935433)(68.66139213,183.96942992)
\curveto(67.21765795,183.96960756)(66.04723276,182.71144063)(66.04739906,181.15946079)
\curveto(66.04821921,179.90281701)(66.82520693,178.79956913)(67.95013795,178.45775244)
\lineto(67.95013795,173.59511811)
\curveto(67.9493178,173.59889764)(52.0601537,173.59511811)(52.0601537,173.59511811)
\closepath
\moveto(68.66139213,182.49759118)
\curveto(69.34874835,182.49744378)(69.90585449,181.89835843)(69.90575622,181.15946079)
\curveto(69.90562772,180.42072567)(69.34857827,179.8219389)(68.66139213,179.82179906)
\curveto(67.97402457,179.82168945)(67.41672189,180.42056315)(67.41658961,181.15946079)
\curveto(67.41649134,181.89850583)(67.97386205,182.49770079)(68.66139213,182.49759118)
\closepath
\moveto(53.47715528,172.01001827)
\lineto(71.24617701,172.01001827)
\lineto(71.24617701,167.21425134)
\lineto(53.47715528,167.21425134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.17703043,222.83048855)
\curveto(65.17703043,222.3582516)(64.82090621,221.97542791)(64.38160472,221.97542791)
\curveto(63.94230323,221.97542791)(63.58617901,222.3582516)(63.58617901,222.83048855)
\curveto(63.58617901,223.3027255)(63.94230323,223.68554919)(64.38160472,223.68554919)
\curveto(64.82090621,223.68554919)(65.17703043,223.3027255)(65.17703043,222.83048855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.17703043,220.09764664)
\curveto(65.17703043,219.62540969)(64.82090621,219.242586)(64.38160472,219.242586)
\curveto(63.94230323,219.242586)(63.58617901,219.62540969)(63.58617901,220.09764664)
\curveto(63.58617901,220.56988359)(63.94230323,220.95270728)(64.38160472,220.95270728)
\curveto(64.82090621,220.95270728)(65.17703043,220.56988359)(65.17703043,220.09764664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.17703043,225.56333046)
\curveto(65.17703043,225.09109351)(64.82090621,224.70826983)(64.38160472,224.70826983)
\curveto(63.94230323,224.70826983)(63.58617901,225.09109351)(63.58617901,225.56333046)
\curveto(63.58617901,226.03556741)(63.94230323,226.4183911)(64.38160472,226.4183911)
\curveto(64.82090621,226.4183911)(65.17703043,226.03556741)(65.17703043,225.56333046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.82028348,340.3597847)
\curveto(248.29252043,340.3597847)(248.67534412,340.00366047)(248.67534412,339.56435898)
\curveto(248.67534412,339.12505749)(248.29252043,338.76893327)(247.82028348,338.76893327)
\curveto(247.34804653,338.76893327)(246.96522284,339.12505749)(246.96522284,339.56435898)
\curveto(246.96522284,340.00366047)(247.34804653,340.3597847)(247.82028348,340.3597847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.55312539,340.3597847)
\curveto(251.02536234,340.3597847)(251.40818603,340.00366047)(251.40818603,339.56435898)
\curveto(251.40818603,339.12505749)(251.02536234,338.76893327)(250.55312539,338.76893327)
\curveto(250.08088844,338.76893327)(249.69806476,339.12505749)(249.69806476,339.56435898)
\curveto(249.69806476,340.00366047)(250.08088844,340.3597847)(250.55312539,340.3597847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.08744157,340.3597847)
\curveto(245.55967852,340.3597847)(245.94250221,340.00366047)(245.94250221,339.56435898)
\curveto(245.94250221,339.12505749)(245.55967852,338.76893327)(245.08744157,338.76893327)
\curveto(244.61520462,338.76893327)(244.23238093,339.12505749)(244.23238093,339.56435898)
\curveto(244.23238093,340.00366047)(244.61520462,340.3597847)(245.08744157,340.3597847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.92656822,21.26448403)
\curveto(325.04102563,20.80632769)(324.78830596,20.34860375)(324.36210304,20.242129)
\curveto(323.93590012,20.13565426)(323.49760833,20.42074853)(323.38315092,20.87890488)
\curveto(323.26869352,21.33706122)(323.52141319,21.79478516)(323.94761611,21.90125991)
\curveto(324.37381903,22.00773465)(324.81211082,21.72264038)(324.92656822,21.26448403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.58893484,18.61312676)
\curveto(325.70339225,18.15497041)(325.45067258,17.69724648)(325.02446966,17.59077173)
\curveto(324.59826674,17.48429699)(324.15997495,17.76939126)(324.04551754,18.22754761)
\curveto(323.93106014,18.68570395)(324.18377981,19.14342789)(324.60998273,19.24990264)
\curveto(325.03618565,19.35637738)(325.47447744,19.07128311)(325.58893484,18.61312676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.2642016,23.9158413)
\curveto(324.37865901,23.45768496)(324.12593933,22.99996102)(323.69973641,22.89348627)
\curveto(323.2735335,22.78701153)(322.8352417,23.0721058)(322.7207843,23.53026215)
\curveto(322.60632689,23.98841849)(322.85904657,24.44614243)(323.28524949,24.55261718)
\curveto(323.7114524,24.65909192)(324.1497442,24.37399765)(324.2642016,23.9158413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.37236763,238.34564118)
\curveto(465.37236763,237.87340423)(465.0162434,237.49058054)(464.57694191,237.49058054)
\curveto(464.13764042,237.49058054)(463.7815162,237.87340423)(463.7815162,238.34564118)
\curveto(463.7815162,238.81787813)(464.13764042,239.20070182)(464.57694191,239.20070182)
\curveto(465.0162434,239.20070182)(465.37236763,238.81787813)(465.37236763,238.34564118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.37236763,235.61279927)
\curveto(465.37236763,235.14056232)(465.0162434,234.75773863)(464.57694191,234.75773863)
\curveto(464.13764042,234.75773863)(463.7815162,235.14056232)(463.7815162,235.61279927)
\curveto(463.7815162,236.08503622)(464.13764042,236.46785991)(464.57694191,236.46785991)
\curveto(465.0162434,236.46785991)(465.37236763,236.08503622)(465.37236763,235.61279927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.37236763,241.07848309)
\curveto(465.37236763,240.60624614)(465.0162434,240.22342246)(464.57694191,240.22342246)
\curveto(464.13764042,240.22342246)(463.7815162,240.60624614)(463.7815162,241.07848309)
\curveto(463.7815162,241.55072004)(464.13764042,241.93354373)(464.57694191,241.93354373)
\curveto(465.0162434,241.93354373)(465.37236763,241.55072004)(465.37236763,241.07848309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.49434558,158.44471343)
\curveto(464.49434558,157.97247648)(464.13822136,157.58965279)(463.69891987,157.58965279)
\curveto(463.25961838,157.58965279)(462.90349415,157.97247648)(462.90349415,158.44471343)
\curveto(462.90349415,158.91695038)(463.25961838,159.29977407)(463.69891987,159.29977407)
\curveto(464.13822136,159.29977407)(464.49434558,158.91695038)(464.49434558,158.44471343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.49434558,155.71187152)
\curveto(464.49434558,155.23963457)(464.13822136,154.85681088)(463.69891987,154.85681088)
\curveto(463.25961838,154.85681088)(462.90349415,155.23963457)(462.90349415,155.71187152)
\curveto(462.90349415,156.18410847)(463.25961838,156.56693216)(463.69891987,156.56693216)
\curveto(464.13822136,156.56693216)(464.49434558,156.18410847)(464.49434558,155.71187152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.49434558,161.17755534)
\curveto(464.49434558,160.70531839)(464.13822136,160.32249471)(463.69891987,160.32249471)
\curveto(463.25961838,160.32249471)(462.90349415,160.70531839)(462.90349415,161.17755534)
\curveto(462.90349415,161.64979229)(463.25961838,162.03261598)(463.69891987,162.03261598)
\curveto(464.13822136,162.03261598)(464.49434558,161.64979229)(464.49434558,161.17755534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.80831906,304.56306852)
\curveto(272.23596448,303.57172128)(272.51957607,302.33645043)(273.44178328,301.80401386)
\curveto(274.36399049,301.27157729)(275.57557221,301.6435979)(276.1479268,302.63494514)
\curveto(276.72028138,303.62629239)(276.43666979,304.86156323)(275.51446258,305.3939998)
\curveto(274.59225537,305.92643637)(273.38067364,305.55441576)(272.80831906,304.56306852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.49609499,298.826128)
\curveto(268.9237404,297.83478076)(269.20735199,296.59950991)(270.1295592,296.06707334)
\curveto(271.05176642,295.53463677)(272.26334814,295.90665738)(272.83570272,296.89800462)
\curveto(273.40805731,297.88935187)(273.12444571,299.12462271)(272.2022385,299.65705928)
\curveto(271.28003129,300.18949585)(270.06844957,299.81747524)(269.49609499,298.826128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.12054313,310.30000904)
\curveto(275.54818855,309.3086618)(275.83180014,308.07339095)(276.75400735,307.54095438)
\curveto(277.67621456,307.00851781)(278.88779629,307.38053842)(279.46015087,308.37188566)
\curveto(280.03250545,309.36323291)(279.74889386,310.59850375)(278.82668665,311.13094032)
\curveto(277.90447944,311.66337689)(276.69289772,311.29135629)(276.12054313,310.30000904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.7248807,50.69251848)
\curveto(285.66088225,50.0335342)(285.92270695,48.79346263)(285.30968254,47.92274112)
\curveto(284.69665814,47.0520196)(283.44092449,46.88037266)(282.50492295,47.53935694)
\curveto(281.5689214,48.19834122)(281.3070967,49.43841278)(281.92012111,50.3091343)
\curveto(282.53314551,51.17985581)(283.78887916,51.35150276)(284.7248807,50.69251848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.14153488,46.87896713)
\curveto(291.07753643,46.21998285)(291.33936113,44.97991128)(290.72633672,44.10918977)
\curveto(290.11331232,43.23846825)(288.85757867,43.06682131)(287.92157713,43.72580559)
\curveto(286.98557558,44.38478987)(286.72375088,45.62486143)(287.33677529,46.49558295)
\curveto(287.9497997,47.36630446)(289.20553334,47.53795141)(290.14153488,46.87896713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.30822652,54.50606983)
\curveto(280.24422807,53.84708555)(280.50605277,52.60701399)(279.89302836,51.73629247)
\curveto(279.28000396,50.86557095)(278.02427031,50.69392401)(277.08826877,51.35290829)
\curveto(276.15226722,52.01189257)(275.89044252,53.25196413)(276.50346693,54.12268565)
\curveto(277.11649133,54.99340717)(278.37222498,55.16505411)(279.30822652,54.50606983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.17703145,156.44079974)
\curveto(65.17703145,155.96856279)(64.82090722,155.58573911)(64.38160573,155.58573911)
\curveto(63.94230424,155.58573911)(63.58618002,155.96856279)(63.58618002,156.44079974)
\curveto(63.58618002,156.91303669)(63.94230424,157.29586038)(64.38160573,157.29586038)
\curveto(64.82090722,157.29586038)(65.17703145,156.91303669)(65.17703145,156.44079974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.17703145,153.70795783)
\curveto(65.17703145,153.23572088)(64.82090722,152.85289719)(64.38160573,152.85289719)
\curveto(63.94230424,152.85289719)(63.58618002,153.23572088)(63.58618002,153.70795783)
\curveto(63.58618002,154.18019478)(63.94230424,154.56301847)(64.38160573,154.56301847)
\curveto(64.82090722,154.56301847)(65.17703145,154.18019478)(65.17703145,153.70795783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.17703145,159.17362724)
\curveto(65.17703145,158.70139029)(64.82090722,158.3185666)(64.38160573,158.3185666)
\curveto(63.94230424,158.3185666)(63.58618002,158.70139029)(63.58618002,159.17362724)
\curveto(63.58618002,159.64586419)(63.94230424,160.02868788)(64.38160573,160.02868788)
\curveto(64.82090722,160.02868788)(65.17703145,159.64586419)(65.17703145,159.17362724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.61999536,173.62827571)
\lineto(72.36671087,173.62827571)
\lineto(72.36671087,165.89652294)
\lineto(52.61999536,165.89652294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.16676288,278.01407543)
\lineto(68.16676288,271.84106573)
\lineto(69.5549968,271.84106573)
\lineto(69.5549968,278.01407543)
\closepath
\moveto(61.99990651,276.15016147)
\lineto(61.01828639,275.09449359)
\lineto(65.07889711,270.72945617)
\lineto(66.06051216,271.78467303)
\closepath
\moveto(75.72185823,276.15016147)
\lineto(71.6608294,271.78467303)
\lineto(72.64244446,270.72945617)
\lineto(76.70305517,275.09449359)
\closepath
\moveto(52.06015455,258.89330389)
\lineto(52.06015455,250.92734544)
\lineto(72.6631802,250.92734544)
\lineto(72.6631802,258.89330389)
\lineto(69.4056401,258.89330389)
\lineto(69.4056401,263.76548678)
\curveto(70.51416025,264.11953525)(71.27448982,265.21454272)(71.27494628,266.45764711)
\curveto(71.27511121,268.00944942)(70.10495673,269.26753847)(68.66138914,269.26761623)
\curveto(67.21765661,269.26779508)(66.04723231,268.00962827)(66.04739725,266.45764711)
\curveto(66.04821684,265.20100443)(66.82520735,264.09775424)(67.95013525,263.75593766)
\lineto(67.95013525,258.89330389)
\curveto(67.94931566,258.89711421)(52.06015455,258.89330389)(52.06015455,258.89330389)
\closepath
\moveto(68.66138914,267.79577615)
\curveto(69.34874682,267.7956284)(69.90585304,267.19654542)(69.90575466,266.45764711)
\curveto(69.90562807,265.7189121)(69.34857682,265.12012461)(68.66138914,265.11998464)
\curveto(67.97402422,265.11987577)(67.41672124,265.7187488)(67.41658886,266.45764711)
\curveto(67.41649048,267.19669316)(67.97386074,267.79588502)(68.66138914,267.79577615)
\closepath
\moveto(53.47715738,257.30820407)
\lineto(71.24617665,257.30820407)
\lineto(71.24617665,252.51243749)
\lineto(53.47715738,252.51243749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.42383429,258.74783368)
\lineto(72.17055001,258.74783368)
\lineto(72.17055001,251.01608085)
\lineto(52.42383429,251.01608085)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.18374154,266.35910606)
\curveto(70.18374154,265.28857827)(69.45923401,264.42074403)(68.56550869,264.42074403)
\curveto(67.67178337,264.42074403)(66.94727584,265.28857827)(66.94727584,266.35910606)
\curveto(66.94727584,267.42963384)(67.67178337,268.29746808)(68.56550869,268.29746808)
\curveto(69.45923401,268.29746808)(70.18374154,267.42963384)(70.18374154,266.35910606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.16458692,181.30160595)
\curveto(70.16458692,180.23107819)(69.44007938,179.36324397)(68.54635404,179.36324397)
\curveto(67.6526287,179.36324397)(66.92812116,180.23107819)(66.92812116,181.30160595)
\curveto(66.92812116,182.3721337)(67.6526287,183.23996792)(68.54635404,183.23996792)
\curveto(69.44007938,183.23996792)(70.16458692,182.3721337)(70.16458692,181.30160595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.67647131,100.28531928)
\lineto(203.67647131,97.21461566)
\lineto(204.36701367,97.21461566)
\lineto(204.36701367,100.28531928)
\closepath
\moveto(200.60882532,99.35813692)
\lineto(200.12054438,98.83301314)
\lineto(202.14045619,96.661667)
\lineto(202.62874091,97.18656023)
\closepath
\moveto(207.43468233,99.35813692)
\lineto(205.41456643,97.18656779)
\lineto(205.90284737,96.66167834)
\lineto(207.9227554,98.8330207)
\closepath
\moveto(195.66439446,90.77387361)
\lineto(195.66439446,86.8112922)
\lineto(205.91316926,86.8112922)
\lineto(205.91316926,90.77387361)
\lineto(204.29273839,90.77387361)
\lineto(204.29273839,93.19749944)
\curveto(204.84417146,93.37362542)(205.22238501,93.91834983)(205.222608,94.53668432)
\curveto(205.22268737,95.30862637)(204.64057587,95.93444432)(203.92251855,95.93448212)
\curveto(203.20434406,95.93456527)(202.62213052,95.3086566)(202.62221745,94.53668432)
\curveto(202.62262186,93.91163739)(203.00915414,93.36278196)(203.56870942,93.19274857)
\lineto(203.56870942,90.77387361)
\curveto(203.56830501,90.77577849)(195.66439446,90.77387361)(195.66439446,90.77387361)
\closepath
\moveto(203.92251855,95.20232338)
\curveto(204.26445241,95.20225534)(204.54158627,94.90419424)(204.54151446,94.53668432)
\curveto(204.54145776,94.16920086)(204.2643995,93.87135897)(203.92251855,93.8712796)
\curveto(203.58058469,93.87122668)(203.30337524,94.16918196)(203.30330343,94.53668432)
\curveto(203.30325808,94.90435676)(203.58049398,95.20240275)(203.92251855,95.20232338)
\closepath
\moveto(196.36927257,89.98538479)
\lineto(205.20829871,89.98538479)
\lineto(205.20829871,87.59978479)
\lineto(196.36927257,87.59978479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.87075817,90.4114998)
\lineto(205.74411593,90.4114998)
\lineto(205.74411593,86.82677794)
\lineto(195.87075817,86.82677794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.76333271,94.41793396)
\curveto(204.76333271,93.75800491)(204.33885207,93.22302672)(203.81522867,93.22302672)
\curveto(203.29160528,93.22302672)(202.86712464,93.75800491)(202.86712464,94.41793396)
\curveto(202.86712464,95.07786302)(203.29160528,95.61284121)(203.81522867,95.61284121)
\curveto(204.33885207,95.61284121)(204.76333271,95.07786302)(204.76333271,94.41793396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.72567811,81.13186431)
\lineto(206.72567811,78.06116069)
\lineto(207.41622047,78.06116069)
\lineto(207.41622047,81.13186431)
\closepath
\moveto(203.65803213,80.20468195)
\lineto(203.16975118,79.67955817)
\lineto(205.18966299,77.50821203)
\lineto(205.67794772,78.03310148)
\closepath
\moveto(210.48388913,80.20468195)
\lineto(208.46377323,78.03310904)
\lineto(208.95205417,77.50821959)
\lineto(210.9719622,79.67956573)
\closepath
\moveto(198.71360126,71.62041487)
\lineto(198.71360126,67.65783345)
\lineto(208.96237606,67.65783345)
\lineto(208.96237606,71.62041487)
\lineto(207.34194142,71.62041487)
\lineto(207.34194142,74.04404447)
\curveto(207.89337827,74.22017046)(208.27159181,74.76489109)(208.2718148,75.38322935)
\curveto(208.27189417,76.15516762)(207.68978268,76.78098557)(206.97172157,76.78102337)
\curveto(206.25355087,76.7811103)(205.67133732,76.15520164)(205.67142047,75.38322935)
\curveto(205.67182866,74.75818243)(206.05836094,74.20932699)(206.61791622,74.03928983)
\lineto(206.61791622,71.62041487)
\curveto(206.61751181,71.62232353)(198.71360126,71.62041487)(198.71360126,71.62041487)
\closepath
\moveto(206.97172157,76.04886841)
\curveto(207.31365543,76.04880038)(207.59079307,75.75073928)(207.59072126,75.38322935)
\curveto(207.59066457,75.01574589)(207.31353071,74.71790022)(206.97172157,74.71782463)
\curveto(206.62978772,74.71776794)(206.35258205,75.01572699)(206.35250646,75.38322935)
\curveto(206.35246488,75.7509018)(206.62969701,76.04894778)(206.97172157,76.04886841)
\closepath
\moveto(199.41847937,70.83192983)
\lineto(208.25750551,70.83192983)
\lineto(208.25750551,68.44632983)
\lineto(199.41847937,68.44632983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.03036905,71.32028463)
\lineto(208.90372681,71.32028463)
\lineto(208.90372681,67.73556277)
\lineto(199.03036905,67.73556277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.01541906,75.3267188)
\curveto(208.01541906,74.66678975)(207.59093842,74.13181155)(207.06731502,74.13181155)
\curveto(206.54369163,74.13181155)(206.11921099,74.66678975)(206.11921099,75.3267188)
\curveto(206.11921099,75.98664785)(206.54369163,76.52162604)(207.06731502,76.52162604)
\curveto(207.59093842,76.52162604)(208.01541906,75.98664785)(208.01541906,75.3267188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(210.6004422,70.20259654)
\lineto(234.22572472,70.20259654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.90585209,52.94636183)
\lineto(328.90585209,49.8756582)
\lineto(329.59640957,49.8756582)
\lineto(329.59640957,52.94636183)
\closepath
\moveto(325.83825902,52.01917946)
\lineto(325.34994406,51.49405569)
\lineto(327.36986343,49.32270954)
\lineto(327.8581406,49.84759899)
\closepath
\moveto(332.66404044,52.01917946)
\lineto(330.64393209,49.84760655)
\lineto(331.13220926,49.3227171)
\lineto(333.15212863,51.49406324)
\closepath
\moveto(320.89381682,43.43491238)
\lineto(320.89381682,39.47233096)
\lineto(331.14256517,39.47233096)
\lineto(331.14256517,43.43491238)
\lineto(329.52214186,43.43491238)
\lineto(329.52214186,45.85854198)
\curveto(330.07356359,46.03466797)(330.45178091,46.5793886)(330.45196989,47.19772687)
\curveto(330.45208328,47.96966513)(329.86997178,48.59548309)(329.15189934,48.59552088)
\curveto(328.43375131,48.59560781)(327.85152643,47.96969537)(327.85160202,47.19772687)
\curveto(327.85201776,46.57267994)(328.23853871,46.02382072)(328.79809776,45.85378734)
\lineto(328.79809776,43.43491238)
\curveto(328.79768202,43.43682104)(320.89381682,43.43491238)(320.89381682,43.43491238)
\closepath
\moveto(329.15189934,47.86336592)
\curveto(329.49394658,47.86329789)(329.77098595,47.56523679)(329.77091036,47.19772687)
\curveto(329.77083477,46.8302434)(329.49387099,46.53239773)(329.15189934,46.53232214)
\curveto(328.80985209,46.53226545)(328.53277493,46.8302245)(328.53269934,47.19772687)
\curveto(328.53266154,47.56539931)(328.80973871,47.86344529)(329.15189934,47.86336592)
\closepath
\moveto(321.59869871,42.64642734)
\lineto(330.43768328,42.64642734)
\lineto(330.43768328,40.26082734)
\lineto(321.59869871,40.26082734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.05782737,43.20610462)
\lineto(330.93118513,43.20610462)
\lineto(330.93118513,39.62138276)
\lineto(321.05782737,39.62138276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.95037307,47.21253878)
\curveto(329.95037307,46.55260973)(329.52589244,46.01763154)(329.00226904,46.01763154)
\curveto(328.47864564,46.01763154)(328.05416501,46.55260973)(328.05416501,47.21253878)
\curveto(328.05416501,47.87246784)(328.47864564,48.40744603)(329.00226904,48.40744603)
\curveto(329.52589244,48.40744603)(329.95037307,47.87246784)(329.95037307,47.21253878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.9769605,272.23149288)
\curveto(98.01862717,272.39815954)(98.01862717,272.41899288)(98.01862717,272.43982621)
\curveto(98.01862717,272.62732621)(97.83112717,272.62732621)(97.70612717,272.62732621)
\curveto(97.43529385,272.62732621)(97.43529385,272.58565954)(97.35196051,272.31482621)
\lineto(96.7061272,269.68982627)
\curveto(96.6436272,269.50232628)(96.6436272,269.50232628)(96.62279386,269.48149294)
\curveto(96.60196053,269.48149294)(96.5811272,269.46065961)(96.37279387,269.43982628)
\curveto(93.62279393,269.29399295)(91.99779397,267.39815965)(91.99779397,265.71065969)
\curveto(91.99779397,264.29399306)(93.14362727,263.31482641)(95.08112723,263.25232641)
\lineto(94.51862724,260.8981598)
\curveto(94.51862724,260.7106598)(94.70612724,260.7106598)(94.83112724,260.7106598)
\curveto(95.03946057,260.7106598)(95.10196056,260.73149314)(95.16446056,260.9606598)
\lineto(95.62279389,262.81482642)
\curveto(95.70612722,263.18982641)(95.72696055,263.21065975)(95.74779388,263.23149308)
\curveto(95.76862722,263.23149308)(95.78946055,263.23149308)(95.99779388,263.25232641)
\curveto(98.70612715,263.41899308)(100.37279378,265.2731597)(100.37279378,266.981493)
\curveto(100.37279378,268.41899297)(99.22696047,269.37732628)(97.28946052,269.43982628)
\closepath
\moveto(95.20612723,263.73149307)
\curveto(94.06029392,263.79399307)(93.3519606,264.29399306)(93.3519606,265.35649303)
\curveto(93.3519606,265.73149303)(93.49779393,266.96065966)(94.20612725,267.83565965)
\curveto(94.66446057,268.41899297)(95.43529389,268.87732629)(96.5186272,268.96065962)
\closepath
\moveto(97.16446052,268.96065962)
\curveto(98.31029383,268.89815962)(99.01862714,268.41899297)(99.01862714,267.33565966)
\curveto(99.01862714,266.96065966)(98.87279381,265.73149303)(98.1644605,264.85649304)
\curveto(97.70612717,264.27315972)(96.93529386,263.8148264)(95.85196055,263.73149307)
\closepath
\moveto(97.16446052,268.96065962)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37795332,linecolor=curcolor]
{
\newpath
\moveto(97.9769605,272.23149288)
\curveto(98.01862717,272.39815954)(98.01862717,272.41899288)(98.01862717,272.43982621)
\curveto(98.01862717,272.62732621)(97.83112717,272.62732621)(97.70612717,272.62732621)
\curveto(97.43529385,272.62732621)(97.43529385,272.58565954)(97.35196051,272.31482621)
\lineto(96.7061272,269.68982627)
\curveto(96.6436272,269.50232628)(96.6436272,269.50232628)(96.62279386,269.48149294)
\curveto(96.60196053,269.48149294)(96.5811272,269.46065961)(96.37279387,269.43982628)
\curveto(93.62279393,269.29399295)(91.99779397,267.39815965)(91.99779397,265.71065969)
\curveto(91.99779397,264.29399306)(93.14362727,263.31482641)(95.08112723,263.25232641)
\lineto(94.51862724,260.8981598)
\curveto(94.51862724,260.7106598)(94.70612724,260.7106598)(94.83112724,260.7106598)
\curveto(95.03946057,260.7106598)(95.10196056,260.73149314)(95.16446056,260.9606598)
\lineto(95.62279389,262.81482642)
\curveto(95.70612722,263.18982641)(95.72696055,263.21065975)(95.74779388,263.23149308)
\curveto(95.76862722,263.23149308)(95.78946055,263.23149308)(95.99779388,263.25232641)
\curveto(98.70612715,263.41899308)(100.37279378,265.2731597)(100.37279378,266.981493)
\curveto(100.37279378,268.41899297)(99.22696047,269.37732628)(97.28946052,269.43982628)
\closepath
\moveto(95.20612723,263.73149307)
\curveto(94.06029392,263.79399307)(93.3519606,264.29399306)(93.3519606,265.35649303)
\curveto(93.3519606,265.73149303)(93.49779393,266.96065966)(94.20612725,267.83565965)
\curveto(94.66446057,268.41899297)(95.43529389,268.87732629)(96.5186272,268.96065962)
\closepath
\moveto(97.16446052,268.96065962)
\curveto(98.31029383,268.89815962)(99.01862714,268.41899297)(99.01862714,267.33565966)
\curveto(99.01862714,266.96065966)(98.87279381,265.73149303)(98.1644605,264.85649304)
\curveto(97.70612717,264.27315972)(96.93529386,263.8148264)(95.85196055,263.73149307)
\closepath
\moveto(97.16446052,268.96065962)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.81596037,267.32149299)
\curveto(103.81596037,267.57149298)(103.81596037,267.57149298)(103.54512704,267.57149298)
\curveto(102.94096039,266.98815966)(102.10762708,266.98815966)(101.73262708,266.98815966)
\lineto(101.73262708,266.65482634)
\curveto(101.94096041,266.65482634)(102.5659604,266.65482634)(103.06596039,266.90482633)
\lineto(103.06596039,262.17565977)
\curveto(103.06596039,261.86315978)(103.06596039,261.73815978)(102.14929374,261.73815978)
\lineto(101.79512708,261.73815978)
\lineto(101.79512708,261.40482645)
\curveto(101.96179375,261.40482645)(103.10762705,261.44649312)(103.44096038,261.44649312)
\curveto(103.73262704,261.44649312)(104.89929368,261.40482645)(105.10762701,261.40482645)
\lineto(105.10762701,261.73815978)
\lineto(104.75346035,261.73815978)
\curveto(103.81596037,261.73815978)(103.81596037,261.86315978)(103.81596037,262.17565977)
\closepath
\moveto(103.81596037,267.32149299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.66393445,258.72359413)
\curveto(112.05976777,258.72359413)(112.08060111,258.74443413)(112.2056011,258.99442746)
\lineto(119.47643428,274.16109379)
\curveto(119.58060761,274.34859379)(119.58060761,274.36942712)(119.58060761,274.41109378)
\curveto(119.58060761,274.55692711)(119.47643428,274.68192711)(119.30977428,274.68192711)
\curveto(119.14310762,274.68192711)(119.08060762,274.55692711)(119.01810762,274.41109378)
\lineto(112.16393444,260.0985941)
\lineto(109.33060117,266.70276062)
\lineto(107.47643454,265.26526065)
\lineto(107.68476787,265.05692732)
\lineto(108.62226785,265.78609397)
\closepath
\moveto(111.66393445,258.72359413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53066834,linecolor=curcolor]
{
\newpath
\moveto(119.29960554,274.40506696)
\lineto(154.02356145,274.40506696)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.96877415,271.52802718)
\curveto(125.07294082,271.90302717)(125.11460748,271.9863605)(125.28127415,272.02802717)
\curveto(125.40627414,272.0488605)(125.84377414,272.0488605)(126.11460746,272.0488605)
\curveto(127.4687741,272.0488605)(128.05210742,272.00719384)(128.05210742,270.96552719)
\curveto(128.05210742,270.75719386)(128.01044075,270.23636054)(127.94794076,269.90302722)
\curveto(127.94794076,269.84052722)(127.90627409,269.69469389)(127.90627409,269.65302722)
\curveto(127.90627409,269.56969389)(127.94794076,269.46552723)(128.07294075,269.46552723)
\curveto(128.21877408,269.46552723)(128.23960742,269.56969389)(128.28127408,269.77802722)
\lineto(128.63544074,272.09052717)
\curveto(128.65627407,272.15302717)(128.65627407,272.27802716)(128.65627407,272.31969383)
\curveto(128.65627407,272.46552716)(128.53127408,272.46552716)(128.30210741,272.46552716)
\lineto(120.92710758,272.46552716)
\curveto(120.61460758,272.46552716)(120.59377425,272.44469383)(120.48960759,272.19469383)
\lineto(119.69794094,269.86136055)
\curveto(119.69794094,269.84052722)(119.61460761,269.65302722)(119.61460761,269.61136056)
\curveto(119.61460761,269.54886056)(119.69794094,269.46552723)(119.78127427,269.46552723)
\curveto(119.90627427,269.46552723)(119.9271076,269.54886056)(120.01044093,269.75719389)
\curveto(120.71877425,271.81969384)(121.07294091,272.0488605)(123.0312742,272.0488605)
\lineto(123.55210752,272.0488605)
\curveto(123.92710751,272.0488605)(123.92710751,272.00719384)(123.92710751,271.88219384)
\curveto(123.92710751,271.81969384)(123.88544085,271.65302718)(123.86460751,271.61136051)
\lineto(122.09377422,264.507194)
\curveto(121.96877422,264.02802735)(121.92710755,263.88219402)(120.51044092,263.88219402)
\curveto(120.03127426,263.88219402)(119.94794093,263.88219402)(119.94794093,263.63219402)
\curveto(119.94794093,263.46552736)(120.09377426,263.46552736)(120.17710759,263.46552736)
\curveto(120.53127425,263.46552736)(120.90627424,263.48636069)(121.2604409,263.48636069)
\curveto(121.63544089,263.48636069)(122.03127422,263.50719402)(122.40627421,263.50719402)
\curveto(122.7812742,263.50719402)(123.13544086,263.48636069)(123.51044085,263.48636069)
\curveto(123.88544085,263.48636069)(124.28127417,263.46552736)(124.65627416,263.46552736)
\curveto(124.78127416,263.46552736)(124.94794082,263.46552736)(124.94794082,263.73636069)
\curveto(124.94794082,263.88219402)(124.84377416,263.88219402)(124.4896075,263.88219402)
\curveto(124.17710751,263.88219402)(123.98960751,263.88219402)(123.65627418,263.90302735)
\curveto(123.26044086,263.94469401)(123.15627419,263.98636068)(123.15627419,264.19469401)
\curveto(123.15627419,264.21552734)(123.15627419,264.27802734)(123.21877419,264.46552734)
\closepath
\moveto(124.96877415,271.52802718)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.75227143,260.34859409)
\curveto(127.68977143,260.07776077)(127.6689381,260.01526077)(127.31477144,260.01526077)
\curveto(127.18977144,260.01526077)(127.06477144,260.01526077)(127.06477144,259.80692744)
\curveto(127.06477144,259.70276077)(127.14810477,259.66109411)(127.18977144,259.66109411)
\curveto(127.4189381,259.66109411)(127.73143809,259.70276077)(127.98143809,259.70276077)
\curveto(128.29393808,259.70276077)(128.64810474,259.66109411)(128.96060473,259.66109411)
\curveto(129.04393806,259.66109411)(129.14810473,259.70276077)(129.14810473,259.86942744)
\curveto(129.14810473,260.01526077)(129.02310473,260.01526077)(128.89810473,260.01526077)
\curveto(128.68977141,260.01526077)(128.43977141,260.01526077)(128.43977141,260.11942743)
\curveto(128.43977141,260.1610941)(128.52310474,260.41109409)(128.54393808,260.53609409)
\curveto(128.66893807,261.03609408)(128.79393807,261.53609407)(128.89810473,261.93192739)
\curveto(129.0022714,261.7444274)(129.29393806,261.39026074)(129.85643805,261.39026074)
\curveto(130.98143802,261.39026074)(132.23143799,262.64026071)(132.23143799,264.01526068)
\curveto(132.23143799,265.09859399)(131.48143801,265.57776065)(130.85643802,265.57776065)
\curveto(130.2731047,265.57776065)(129.77310472,265.18192732)(129.52310472,264.91109399)
\curveto(129.37727139,265.45276065)(128.85643807,265.57776065)(128.56477141,265.57776065)
\curveto(128.21060475,265.57776065)(127.98143809,265.32776065)(127.83560476,265.07776066)
\curveto(127.64810476,264.76526066)(127.50227143,264.20276068)(127.50227143,264.14026068)
\curveto(127.50227143,264.03609401)(127.62727143,264.03609401)(127.6689381,264.03609401)
\curveto(127.79393809,264.03609401)(127.79393809,264.05692735)(127.85643809,264.30692734)
\curveto(128.00227142,264.84859399)(128.18977142,265.30692732)(128.54393808,265.30692732)
\curveto(128.79393807,265.30692732)(128.85643807,265.09859399)(128.85643807,264.84859399)
\curveto(128.85643807,264.74442733)(128.83560474,264.64026067)(128.8147714,264.57776067)
\closepath
\moveto(129.52310472,264.45276067)
\curveto(130.06477138,265.18192732)(130.5231047,265.30692732)(130.81477136,265.30692732)
\curveto(131.18977135,265.30692732)(131.50227134,265.03609399)(131.50227134,264.411094)
\curveto(131.50227134,264.03609401)(131.29393802,263.0777607)(131.02310469,262.53609405)
\curveto(130.77310469,262.07776072)(130.3356047,261.64026073)(129.85643805,261.64026073)
\curveto(129.18977139,261.64026073)(129.02310473,262.34859405)(129.02310473,262.45276071)
\curveto(129.02310473,262.49442738)(129.04393806,262.55692738)(129.04393806,262.59859404)
\closepath
\moveto(129.52310472,264.45276067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.6422713,261.17386074)
\curveto(133.60060463,261.00719408)(133.60060463,260.98636075)(133.60060463,260.94469408)
\curveto(133.60060463,260.75719408)(133.74643796,260.59052742)(133.97560462,260.59052742)
\curveto(134.24643795,260.59052742)(134.41310461,260.84052742)(134.43393795,260.88219408)
\curveto(134.51727128,260.98636075)(134.93393793,262.77802737)(135.28810459,264.21552734)
\curveto(135.55893792,263.67386069)(135.97560458,263.31969403)(136.60060456,263.31969403)
\curveto(138.16310453,263.31969403)(139.87143783,265.19469399)(139.87143783,267.17386061)
\curveto(139.87143783,268.59052725)(138.99643785,269.34052723)(138.03810453,269.34052723)
\curveto(136.74643789,269.34052723)(135.35060459,268.00719392)(134.95477127,266.38219396)
\closepath
\moveto(136.60060456,263.61136069)
\curveto(135.66310459,263.61136069)(135.45477126,264.67386067)(135.45477126,264.79886066)
\curveto(135.45477126,264.84052733)(135.51727126,265.11136066)(135.55893792,265.27802732)
\curveto(135.93393791,266.77802729)(136.05893791,267.25719394)(136.35060457,267.77802726)
\curveto(136.93393789,268.75719391)(137.60060454,269.04886057)(137.99643787,269.04886057)
\curveto(138.49643786,269.04886057)(138.91310451,268.65302724)(138.91310451,267.7363606)
\curveto(138.91310451,267.00719395)(138.53810452,265.52802731)(138.18393786,264.88219399)
\curveto(137.74643787,264.02802735)(137.10060455,263.61136069)(136.60060456,263.61136069)
\closepath
\moveto(136.60060456,263.61136069)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.12352395,265.4527546)
\curveto(143.12352395,265.70275459)(143.12352395,265.70275459)(142.85269063,265.70275459)
\curveto(142.24852397,265.11942127)(141.41519066,265.11942127)(141.04019067,265.11942127)
\lineto(141.04019067,264.78608795)
\curveto(141.24852399,264.78608795)(141.87352398,264.78608795)(142.37352397,265.03608794)
\lineto(142.37352397,260.30692138)
\curveto(142.37352397,259.99442139)(142.37352397,259.86942139)(141.45685732,259.86942139)
\lineto(141.10269066,259.86942139)
\lineto(141.10269066,259.53608806)
\curveto(141.26935733,259.53608806)(142.41519063,259.57775473)(142.74852396,259.57775473)
\curveto(143.04019062,259.57775473)(144.20685726,259.53608806)(144.41519059,259.53608806)
\lineto(144.41519059,259.86942139)
\lineto(144.06102393,259.86942139)
\curveto(143.12352395,259.86942139)(143.12352395,259.99442139)(143.12352395,260.30692138)
\closepath
\moveto(143.12352395,265.4527546)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.23315766,261.6194274)
\curveto(147.23315766,261.11942741)(147.14982433,260.51526076)(146.50399101,259.93192744)
\curveto(146.48315768,259.89026077)(146.44149101,259.8485941)(146.44149101,259.80692744)
\curveto(146.44149101,259.74442744)(146.52482435,259.68192744)(146.56649101,259.68192744)
\curveto(146.71232434,259.68192744)(147.50399099,260.43192743)(147.50399099,261.53609407)
\curveto(147.50399099,262.09859406)(147.27482433,262.53609405)(146.83732434,262.53609405)
\curveto(146.54565768,262.53609405)(146.31649102,262.30692738)(146.31649102,262.01526072)
\curveto(146.31649102,261.72359406)(146.52482435,261.47359407)(146.85815767,261.47359407)
\curveto(147.08732433,261.47359407)(147.23315766,261.6194274)(147.23315766,261.6194274)
\closepath
\moveto(147.23315766,261.6194274)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.51310421,267.28609394)
\curveto(152.51310421,267.43192727)(152.38810422,267.6402606)(152.13810422,267.6402606)
\curveto(151.86727089,267.6402606)(151.6172709,267.36942727)(151.6172709,267.11942728)
\curveto(151.6172709,266.97359395)(151.72143756,266.76526062)(151.99227089,266.76526062)
\curveto(152.24227089,266.76526062)(152.51310421,267.01526061)(152.51310421,267.28609394)
\closepath
\moveto(150.53393759,261.01526075)
\curveto(150.38810426,260.36942743)(149.88810427,259.8485941)(149.34643762,259.8485941)
\curveto(149.22143762,259.8485941)(149.11727096,259.8485941)(149.01310429,259.89026077)
\curveto(149.24227095,260.01526077)(149.32560428,260.2235941)(149.32560428,260.36942743)
\curveto(149.32560428,260.59859409)(149.13810429,260.70276075)(148.95060429,260.70276075)
\curveto(148.67977097,260.70276075)(148.42977097,260.45276076)(148.42977097,260.1610941)
\curveto(148.42977097,259.80692744)(148.78393763,259.57776078)(149.34643762,259.57776078)
\curveto(149.9089376,259.57776078)(150.99227091,259.9110941)(151.28393757,261.03609408)
\lineto(152.11727089,264.36942734)
\curveto(152.13810422,264.473594)(152.15893756,264.55692733)(152.15893756,264.70276066)
\curveto(152.15893756,265.20276065)(151.72143756,265.57776065)(151.17977091,265.57776065)
\curveto(150.13810427,265.57776065)(149.55477095,264.28609401)(149.55477095,264.14026068)
\curveto(149.55477095,264.03609401)(149.67977094,264.03609401)(149.70060428,264.03609401)
\curveto(149.80477094,264.03609401)(149.82560427,264.05692735)(149.88810427,264.20276068)
\curveto(150.11727093,264.74442733)(150.59643759,265.30692732)(151.13810424,265.30692732)
\curveto(151.36727091,265.30692732)(151.45060424,265.16109399)(151.45060424,264.84859399)
\curveto(151.45060424,264.74442733)(151.45060424,264.61942733)(151.4297709,264.57776067)
\closepath
\moveto(150.53393759,261.01526075)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.37959356,252.80290788)
\lineto(217.46292692,252.80290788)
\lineto(217.46292692,252.1779079)
\curveto(217.83792691,252.19874123)(218.62959356,252.21957456)(219.12959355,252.21957456)
\curveto(219.65042687,252.21957456)(220.44209352,252.19874123)(220.79626018,252.1779079)
\lineto(220.79626018,252.80290788)
\lineto(219.87959353,252.80290788)
\lineto(219.87959353,255.57374115)
\curveto(219.87959353,257.03207446)(221.02542684,257.67790778)(221.87959349,257.67790778)
\curveto(222.31709348,257.67790778)(222.60876014,257.40707445)(222.60876014,256.38624114)
\lineto(222.60876014,252.80290788)
\lineto(221.69209349,252.80290788)
\lineto(221.69209349,252.1779079)
\curveto(222.04626015,252.19874123)(222.85876013,252.21957456)(223.35876012,252.21957456)
\curveto(223.87959344,252.21957456)(224.67126009,252.19874123)(225.02542675,252.1779079)
\lineto(225.02542675,252.80290788)
\lineto(224.1087601,252.80290788)
\lineto(224.1087601,256.24040781)
\curveto(224.1087601,257.63624111)(223.40042679,258.15707443)(222.06709348,258.15707443)
\curveto(220.79626018,258.15707443)(220.10876019,257.38624111)(219.81709353,256.86540779)
\lineto(219.81709353,261.40707436)
\lineto(217.46292692,261.3029077)
\lineto(217.46292692,260.67790771)
\curveto(218.2754269,260.67790771)(218.37959356,260.67790771)(218.37959356,260.15707439)
\closepath
\moveto(218.37959356,252.80290788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.39752668,254.16509452)
\curveto(228.39752668,254.41509451)(228.39752668,254.41509451)(228.12669335,254.41509451)
\curveto(227.52252669,253.83176119)(226.68919338,253.83176119)(226.31419339,253.83176119)
\lineto(226.31419339,253.49842787)
\curveto(226.52252672,253.49842787)(227.1475267,253.49842787)(227.64752669,253.74842786)
\lineto(227.64752669,249.0192613)
\curveto(227.64752669,248.70676131)(227.64752669,248.58176131)(226.73086005,248.58176131)
\lineto(226.37669339,248.58176131)
\lineto(226.37669339,248.24842798)
\curveto(226.54336005,248.24842798)(227.68919336,248.29009465)(228.02252668,248.29009465)
\curveto(228.31419334,248.29009465)(229.48085998,248.24842798)(229.68919331,248.24842798)
\lineto(229.68919331,248.58176131)
\lineto(229.33502665,248.58176131)
\curveto(228.39752668,248.58176131)(228.39752668,248.70676131)(228.39752668,249.0192613)
\closepath
\moveto(228.39752668,254.16509452)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.50713325,250.3317546)
\curveto(232.50713325,249.83175461)(232.42379992,249.22758796)(231.7779666,248.64425464)
\curveto(231.75713327,248.60258798)(231.7154666,248.56092131)(231.7154666,248.51925464)
\curveto(231.7154666,248.45675465)(231.79879993,248.39425465)(231.8404666,248.39425465)
\curveto(231.98629993,248.39425465)(232.77796658,249.14425463)(232.77796658,250.24842127)
\curveto(232.77796658,250.81092126)(232.54879992,251.24842125)(232.11129993,251.24842125)
\curveto(231.81963327,251.24842125)(231.5904666,251.01925459)(231.5904666,250.72758793)
\curveto(231.5904666,250.43592127)(231.79879993,250.18592127)(232.13213326,250.18592127)
\curveto(232.36129992,250.18592127)(232.50713325,250.3317546)(232.50713325,250.3317546)
\closepath
\moveto(232.50713325,250.3317546)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.7870798,255.99842115)
\curveto(237.7870798,256.14425448)(237.6620798,256.3525878)(237.41207981,256.3525878)
\curveto(237.14124648,256.3525878)(236.89124649,256.08175448)(236.89124649,255.83175448)
\curveto(236.89124649,255.68592115)(236.99541315,255.47758782)(237.26624648,255.47758782)
\curveto(237.51624647,255.47758782)(237.7870798,255.72758782)(237.7870798,255.99842115)
\closepath
\moveto(235.80791318,249.72758795)
\curveto(235.66207985,249.08175463)(235.16207986,248.56092131)(234.6204132,248.56092131)
\curveto(234.49541321,248.56092131)(234.39124654,248.56092131)(234.28707988,248.60258798)
\curveto(234.51624654,248.72758797)(234.59957987,248.9359213)(234.59957987,249.08175463)
\curveto(234.59957987,249.31092129)(234.41207988,249.41508796)(234.22457988,249.41508796)
\curveto(233.95374655,249.41508796)(233.70374656,249.16508796)(233.70374656,248.8734213)
\curveto(233.70374656,248.51925464)(234.05791322,248.29008798)(234.6204132,248.29008798)
\curveto(235.18291319,248.29008798)(236.2662465,248.62342131)(236.55791316,249.74842128)
\lineto(237.39124648,253.08175454)
\curveto(237.41207981,253.18592121)(237.43291314,253.26925454)(237.43291314,253.41508787)
\curveto(237.43291314,253.91508786)(236.99541315,254.29008785)(236.4537465,254.29008785)
\curveto(235.41207985,254.29008785)(234.82874653,252.99842121)(234.82874653,252.85258788)
\curveto(234.82874653,252.74842122)(234.95374653,252.74842122)(234.97457986,252.74842122)
\curveto(235.07874653,252.74842122)(235.09957986,252.76925455)(235.16207986,252.91508788)
\curveto(235.39124652,253.45675453)(235.87041318,254.01925452)(236.41207983,254.01925452)
\curveto(236.64124649,254.01925452)(236.72457982,253.87342119)(236.72457982,253.5609212)
\curveto(236.72457982,253.45675453)(236.72457982,253.33175454)(236.70374649,253.29008787)
\closepath
\moveto(235.80791318,249.72758795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(208.50002018,266.20276023)
\lineto(246.75001009,266.20276023)
\lineto(246.75001009,243.45275639)
\lineto(208.50002018,243.45275639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(77.93101984,254.78445354)
\lineto(205.31044157,254.78445354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(252.33157795,212.53482709)
\lineto(272.39777764,212.53482709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(295.35078425,212.53482709)
\lineto(441.85217008,212.53482709)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(292.83004346,82.00829858)
\lineto(442.45296378,173.90900031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(367.66524472,340.66726035)
\lineto(444.70412598,271.01004094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(247.69488,254.82775559)
\lineto(285.39028913,254.82775559)
\lineto(285.43670173,224.89703433)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(247.71366425,168.85757102)
\lineto(285.40907339,168.85757102)
\lineto(285.45548598,200.14704756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.97696428,186.37226277)
\curveto(98.01863095,186.53892943)(98.01863095,186.55976277)(98.01863095,186.5805961)
\curveto(98.01863095,186.7680961)(97.83113095,186.7680961)(97.70613095,186.7680961)
\curveto(97.43529763,186.7680961)(97.43529763,186.72642943)(97.35196429,186.4555961)
\lineto(96.70613098,183.83059616)
\curveto(96.64363098,183.64309616)(96.64363098,183.64309616)(96.62279764,183.62226283)
\curveto(96.60196431,183.62226283)(96.58113098,183.6014295)(96.37279765,183.58059617)
\curveto(93.62279771,183.43476284)(91.99779775,181.53892954)(91.99779775,179.85142958)
\curveto(91.99779775,178.43476295)(93.14363105,177.4555963)(95.08113101,177.3930963)
\lineto(94.51863102,175.03892969)
\curveto(94.51863102,174.85142969)(94.70613102,174.85142969)(94.83113102,174.85142969)
\curveto(95.03946435,174.85142969)(95.10196434,174.87226303)(95.16446434,175.10142969)
\lineto(95.62279767,176.95559631)
\curveto(95.706131,177.3305963)(95.72696433,177.35142964)(95.74779766,177.37226297)
\curveto(95.768631,177.37226297)(95.78946433,177.37226297)(95.99779766,177.3930963)
\curveto(98.70613093,177.55976297)(100.37279756,179.41392959)(100.37279756,181.12226289)
\curveto(100.37279756,182.55976286)(99.22696425,183.51809617)(97.2894643,183.58059617)
\closepath
\moveto(95.20613101,177.87226296)
\curveto(94.0602977,177.93476296)(93.35196438,178.43476295)(93.35196438,179.49726292)
\curveto(93.35196438,179.87226291)(93.49779771,181.10142955)(94.20613103,181.97642954)
\curveto(94.66446435,182.55976286)(95.43529767,183.01809618)(96.51863098,183.10142951)
\closepath
\moveto(97.1644643,183.10142951)
\curveto(98.31029761,183.03892951)(99.01863092,182.55976286)(99.01863092,181.47642955)
\curveto(99.01863092,181.10142955)(98.87279759,179.87226291)(98.16446428,178.99726293)
\curveto(97.70613095,178.41392961)(96.93529764,177.95559629)(95.85196433,177.87226296)
\closepath
\moveto(97.1644643,183.10142951)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37795332,linecolor=curcolor]
{
\newpath
\moveto(97.97696428,186.37226277)
\curveto(98.01863095,186.53892943)(98.01863095,186.55976277)(98.01863095,186.5805961)
\curveto(98.01863095,186.7680961)(97.83113095,186.7680961)(97.70613095,186.7680961)
\curveto(97.43529763,186.7680961)(97.43529763,186.72642943)(97.35196429,186.4555961)
\lineto(96.70613098,183.83059616)
\curveto(96.64363098,183.64309616)(96.64363098,183.64309616)(96.62279764,183.62226283)
\curveto(96.60196431,183.62226283)(96.58113098,183.6014295)(96.37279765,183.58059617)
\curveto(93.62279771,183.43476284)(91.99779775,181.53892954)(91.99779775,179.85142958)
\curveto(91.99779775,178.43476295)(93.14363105,177.4555963)(95.08113101,177.3930963)
\lineto(94.51863102,175.03892969)
\curveto(94.51863102,174.85142969)(94.70613102,174.85142969)(94.83113102,174.85142969)
\curveto(95.03946435,174.85142969)(95.10196434,174.87226303)(95.16446434,175.10142969)
\lineto(95.62279767,176.95559631)
\curveto(95.706131,177.3305963)(95.72696433,177.35142964)(95.74779766,177.37226297)
\curveto(95.768631,177.37226297)(95.78946433,177.37226297)(95.99779766,177.3930963)
\curveto(98.70613093,177.55976297)(100.37279756,179.41392959)(100.37279756,181.12226289)
\curveto(100.37279756,182.55976286)(99.22696425,183.51809617)(97.2894643,183.58059617)
\closepath
\moveto(95.20613101,177.87226296)
\curveto(94.0602977,177.93476296)(93.35196438,178.43476295)(93.35196438,179.49726292)
\curveto(93.35196438,179.87226291)(93.49779771,181.10142955)(94.20613103,181.97642954)
\curveto(94.66446435,182.55976286)(95.43529767,183.01809618)(96.51863098,183.10142951)
\closepath
\moveto(97.1644643,183.10142951)
\curveto(98.31029761,183.03892951)(99.01863092,182.55976286)(99.01863092,181.47642955)
\curveto(99.01863092,181.10142955)(98.87279759,179.87226291)(98.16446428,178.99726293)
\curveto(97.70613095,178.41392961)(96.93529764,177.95559629)(95.85196433,177.87226296)
\closepath
\moveto(97.1644643,183.10142951)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.61804824,176.27964795)
\curveto(102.61804824,176.37990819)(102.63931556,176.49384027)(102.6818502,176.62144421)
\lineto(103.45658839,178.6312062)
\curveto(103.53254311,178.83780305)(103.57052047,179.0170562)(103.57052047,179.16896565)
\curveto(103.57052047,179.35733336)(103.50519941,179.45151722)(103.37455729,179.45151722)
\curveto(103.13150217,179.45151722)(102.92794351,179.32695148)(102.76388131,179.07781998)
\curveto(102.60285729,178.82868849)(102.48588702,178.55525148)(102.41297048,178.25750896)
\curveto(102.40081773,178.19978337)(102.36891674,178.17092058)(102.31726753,178.17092058)
\lineto(102.20789273,178.17092058)
\curveto(102.17447265,178.17092058)(102.15016714,178.18459243)(102.13497619,178.21193613)
\curveto(102.11978525,178.23927983)(102.11218978,178.26662353)(102.11218978,178.29396723)
\curveto(102.17295355,178.53094597)(102.25802285,178.75425286)(102.36739765,178.9638879)
\curveto(102.47981064,179.17656112)(102.62260552,179.35581427)(102.79578229,179.50164734)
\curveto(102.96895906,179.64748041)(103.16796044,179.72039695)(103.39278642,179.72039695)
\curveto(103.62065059,179.72039695)(103.81357559,179.6489995)(103.97156142,179.50620462)
\curveto(104.13258543,179.36340974)(104.21309744,179.17352293)(104.21309744,178.93654419)
\curveto(104.21309744,178.82109301)(104.1948683,178.70564183)(104.15841004,178.59019065)
\lineto(103.38367185,176.58498594)
\curveto(103.31075532,176.38750366)(103.26973977,176.20673142)(103.2606252,176.04266921)
\curveto(103.2606252,175.97279087)(103.27581615,175.9089889)(103.30619803,175.85126331)
\curveto(103.33961811,175.79353772)(103.39278642,175.76467492)(103.46570296,175.76467492)
\curveto(103.70875807,175.76467492)(103.91079764,175.88772158)(104.07182165,176.13381488)
\curveto(104.23588386,176.38294638)(104.35437322,176.65790248)(104.42728976,176.95868318)
\curveto(104.43336614,176.97995051)(104.4439998,176.99817964)(104.45919074,177.01337059)
\curveto(104.47741988,177.03159972)(104.4986872,177.04071429)(104.52299271,177.04071429)
\lineto(104.63236751,177.04071429)
\curveto(104.66578759,177.04071429)(104.6900931,177.02856153)(104.70528405,177.00425602)
\curveto(104.72047499,176.9829887)(104.72807047,176.955645)(104.72807047,176.92222492)
\curveto(104.63996299,176.56068043)(104.48349626,176.23103693)(104.25867027,175.93329441)
\curveto(104.03688248,175.63859008)(103.76648366,175.49123792)(103.44747382,175.49123792)
\curveto(103.21960965,175.49123792)(103.02364646,175.56415445)(102.85958426,175.70998752)
\curveto(102.69856024,175.85885878)(102.61804824,176.04874559)(102.61804824,176.27964795)
\closepath
\moveto(103.67989528,181.24252961)
\curveto(103.67989528,181.37924812)(103.73610177,181.50077567)(103.84851476,181.60711229)
\curveto(103.96092775,181.7134489)(104.0854935,181.76661721)(104.22221201,181.76661721)
\curveto(104.32551043,181.76661721)(104.41209881,181.73319713)(104.48197716,181.66635697)
\curveto(104.55185551,181.59951681)(104.58679468,181.51444752)(104.58679468,181.4111491)
\curveto(104.58679468,181.26835422)(104.53210728,181.14530757)(104.42273248,181.04200914)
\curveto(104.31335767,180.93871072)(104.19031102,180.8870615)(104.05359252,180.8870615)
\curveto(103.95029409,180.8870615)(103.86218661,180.92048158)(103.78927008,180.98732174)
\curveto(103.71635354,181.0541619)(103.67989528,181.13923119)(103.67989528,181.24252961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.66393823,172.86436402)
\curveto(112.05977155,172.86436402)(112.08060488,172.88520402)(112.20560488,173.13519735)
\lineto(119.47643806,188.30186368)
\curveto(119.58061139,188.48936367)(119.58061139,188.51019701)(119.58061139,188.55186367)
\curveto(119.58061139,188.697697)(119.47643806,188.822697)(119.30977806,188.822697)
\curveto(119.1431114,188.822697)(119.0806114,188.697697)(119.0181114,188.55186367)
\lineto(112.16393822,174.23936399)
\lineto(109.33060495,180.84353051)
\lineto(107.47643832,179.40603054)
\lineto(107.68477165,179.19769721)
\lineto(108.62227163,179.92686386)
\closepath
\moveto(111.66393823,172.86436402)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53066834,linecolor=curcolor]
{
\newpath
\moveto(119.29960932,188.54583685)
\lineto(154.02356523,188.54583685)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.96877793,185.66879707)
\curveto(125.0729446,186.04379706)(125.11461126,186.12713039)(125.28127793,186.16879706)
\curveto(125.40627792,186.18963039)(125.84377791,186.18963039)(126.11461124,186.18963039)
\curveto(127.46877788,186.18963039)(128.0521112,186.14796373)(128.0521112,185.10629708)
\curveto(128.0521112,184.89796375)(128.01044453,184.37713043)(127.94794454,184.04379711)
\curveto(127.94794454,183.98129711)(127.90627787,183.83546378)(127.90627787,183.79379711)
\curveto(127.90627787,183.71046378)(127.94794454,183.60629712)(128.07294453,183.60629712)
\curveto(128.21877786,183.60629712)(128.2396112,183.71046378)(128.28127786,183.91879711)
\lineto(128.63544452,186.23129706)
\curveto(128.65627785,186.29379706)(128.65627785,186.41879705)(128.65627785,186.46046372)
\curveto(128.65627785,186.60629705)(128.53127786,186.60629705)(128.30211119,186.60629705)
\lineto(120.92711136,186.60629705)
\curveto(120.61461136,186.60629705)(120.59377803,186.58546372)(120.48961137,186.33546372)
\lineto(119.69794472,184.00213044)
\curveto(119.69794472,183.98129711)(119.61461139,183.79379711)(119.61461139,183.75213045)
\curveto(119.61461139,183.68963045)(119.69794472,183.60629712)(119.78127805,183.60629712)
\curveto(119.90627805,183.60629712)(119.92711138,183.68963045)(120.01044471,183.89796378)
\curveto(120.71877803,185.96046373)(121.07294469,186.18963039)(123.03127798,186.18963039)
\lineto(123.5521113,186.18963039)
\curveto(123.92711129,186.18963039)(123.92711129,186.14796373)(123.92711129,186.02296373)
\curveto(123.92711129,185.96046373)(123.88544462,185.79379707)(123.86461129,185.7521304)
\lineto(122.093778,178.64796389)
\curveto(121.968778,178.16879724)(121.92711133,178.02296391)(120.5104447,178.02296391)
\curveto(120.03127804,178.02296391)(119.94794471,178.02296391)(119.94794471,177.77296391)
\curveto(119.94794471,177.60629725)(120.09377804,177.60629725)(120.17711137,177.60629725)
\curveto(120.53127803,177.60629725)(120.90627802,177.62713058)(121.26044468,177.62713058)
\curveto(121.63544467,177.62713058)(122.031278,177.64796391)(122.40627799,177.64796391)
\curveto(122.78127798,177.64796391)(123.13544464,177.62713058)(123.51044463,177.62713058)
\curveto(123.88544462,177.62713058)(124.28127795,177.60629725)(124.65627794,177.60629725)
\curveto(124.78127794,177.60629725)(124.9479446,177.60629725)(124.9479446,177.87713058)
\curveto(124.9479446,178.02296391)(124.84377794,178.02296391)(124.48961128,178.02296391)
\curveto(124.17711128,178.02296391)(123.98961129,178.02296391)(123.65627796,178.04379724)
\curveto(123.26044464,178.0854639)(123.15627797,178.12713057)(123.15627797,178.3354639)
\curveto(123.15627797,178.35629723)(123.15627797,178.41879723)(123.21877797,178.60629723)
\closepath
\moveto(124.96877793,185.66879707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.75227521,174.48936398)
\curveto(127.68977521,174.21853066)(127.66894187,174.15603066)(127.31477522,174.15603066)
\curveto(127.18977522,174.15603066)(127.06477522,174.15603066)(127.06477522,173.94769733)
\curveto(127.06477522,173.84353066)(127.14810855,173.801864)(127.18977522,173.801864)
\curveto(127.41894188,173.801864)(127.73144187,173.84353066)(127.98144187,173.84353066)
\curveto(128.29394186,173.84353066)(128.64810852,173.801864)(128.96060851,173.801864)
\curveto(129.04394184,173.801864)(129.14810851,173.84353066)(129.14810851,174.01019733)
\curveto(129.14810851,174.15603066)(129.02310851,174.15603066)(128.89810851,174.15603066)
\curveto(128.68977519,174.15603066)(128.43977519,174.15603066)(128.43977519,174.26019732)
\curveto(128.43977519,174.30186399)(128.52310852,174.55186398)(128.54394186,174.67686398)
\curveto(128.66894185,175.17686397)(128.79394185,175.67686396)(128.89810851,176.07269728)
\curveto(129.00227518,175.88519729)(129.29394184,175.53103063)(129.85644183,175.53103063)
\curveto(130.9814418,175.53103063)(132.23144177,176.7810306)(132.23144177,178.15603057)
\curveto(132.23144177,179.23936388)(131.48144179,179.71853053)(130.8564418,179.71853053)
\curveto(130.27310848,179.71853053)(129.77310849,179.32269721)(129.5231085,179.05186388)
\curveto(129.37727517,179.59353054)(128.85644185,179.71853053)(128.56477519,179.71853053)
\curveto(128.21060853,179.71853053)(127.98144187,179.46853054)(127.83560854,179.21853055)
\curveto(127.64810854,178.90603055)(127.50227521,178.34353057)(127.50227521,178.28103057)
\curveto(127.50227521,178.1768639)(127.62727521,178.1768639)(127.66894187,178.1768639)
\curveto(127.79394187,178.1768639)(127.79394187,178.19769724)(127.85644187,178.44769723)
\curveto(128.0022752,178.98936388)(128.1897752,179.44769721)(128.54394186,179.44769721)
\curveto(128.79394185,179.44769721)(128.85644185,179.23936388)(128.85644185,178.98936388)
\curveto(128.85644185,178.88519722)(128.83560852,178.78103056)(128.81477518,178.71853056)
\closepath
\moveto(129.5231085,178.59353056)
\curveto(130.06477516,179.32269721)(130.52310848,179.44769721)(130.81477514,179.44769721)
\curveto(131.18977513,179.44769721)(131.50227512,179.17686388)(131.50227512,178.55186389)
\curveto(131.50227512,178.1768639)(131.29394179,177.21853059)(131.02310847,176.67686394)
\curveto(130.77310847,176.21853061)(130.33560848,175.78103062)(129.85644183,175.78103062)
\curveto(129.18977517,175.78103062)(129.02310851,176.48936394)(129.02310851,176.5935306)
\curveto(129.02310851,176.63519727)(129.04394184,176.69769727)(129.04394184,176.73936393)
\closepath
\moveto(129.5231085,178.59353056)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.64227508,175.31463063)
\curveto(133.60060841,175.14796397)(133.60060841,175.12713064)(133.60060841,175.08546397)
\curveto(133.60060841,174.89796397)(133.74644174,174.73129731)(133.9756084,174.73129731)
\curveto(134.24644173,174.73129731)(134.41310839,174.98129731)(134.43394173,175.02296397)
\curveto(134.51727506,175.12713064)(134.93394171,176.91879726)(135.28810837,178.35629723)
\curveto(135.5589417,177.81463058)(135.97560836,177.46046392)(136.60060834,177.46046392)
\curveto(138.16310831,177.46046392)(139.87144161,179.33546388)(139.87144161,181.3146305)
\curveto(139.87144161,182.73129714)(138.99644162,183.48129712)(138.03810831,183.48129712)
\curveto(136.74644167,183.48129712)(135.35060837,182.14796381)(134.95477505,180.52296385)
\closepath
\moveto(136.60060834,177.75213058)
\curveto(135.66310837,177.75213058)(135.45477504,178.81463055)(135.45477504,178.93963055)
\curveto(135.45477504,178.98129722)(135.51727503,179.25213055)(135.5589417,179.41879721)
\curveto(135.93394169,180.91879718)(136.05894169,181.39796383)(136.35060835,181.91879715)
\curveto(136.93394167,182.8979638)(137.60060832,183.18963046)(137.99644165,183.18963046)
\curveto(138.49644164,183.18963046)(138.91310829,182.79379713)(138.91310829,181.87713049)
\curveto(138.91310829,181.14796384)(138.5381083,179.6687972)(138.18394164,179.02296388)
\curveto(137.74644165,178.16879724)(137.10060833,177.75213058)(136.60060834,177.75213058)
\closepath
\moveto(136.60060834,177.75213058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.92561391,174.41090755)
\curveto(141.92561391,174.51116778)(141.94688123,174.62509987)(141.98941588,174.7527038)
\lineto(142.76415406,176.7624658)
\curveto(142.84010879,176.96906265)(142.87808615,177.14831579)(142.87808615,177.30022524)
\curveto(142.87808615,177.48859296)(142.81276508,177.58277682)(142.68212296,177.58277682)
\curveto(142.43906784,177.58277682)(142.23550918,177.45821107)(142.07144698,177.20907957)
\curveto(141.91042296,176.95994808)(141.79345269,176.68651107)(141.72053616,176.38876856)
\curveto(141.7083834,176.33104297)(141.67648242,176.30218017)(141.6248332,176.30218017)
\lineto(141.5154584,176.30218017)
\curveto(141.48203832,176.30218017)(141.45773281,176.31585202)(141.44254187,176.34319572)
\curveto(141.42735092,176.37053942)(141.41975545,176.39788312)(141.41975545,176.42522682)
\curveto(141.48051923,176.66220556)(141.56558852,176.88551245)(141.67496332,177.09514749)
\curveto(141.78737631,177.30782071)(141.93017119,177.48707386)(142.10334796,177.63290693)
\curveto(142.27652473,177.77874)(142.47552611,177.85165654)(142.70035209,177.85165654)
\curveto(142.92821627,177.85165654)(143.12114126,177.7802591)(143.27912709,177.63746422)
\curveto(143.4401511,177.49466934)(143.52066311,177.30478253)(143.52066311,177.06780379)
\curveto(143.52066311,176.95235261)(143.50243398,176.83690143)(143.46597571,176.72145025)
\lineto(142.69123753,174.71624554)
\curveto(142.61832099,174.51876325)(142.57730544,174.33799101)(142.56819087,174.17392881)
\curveto(142.56819087,174.10405046)(142.58338182,174.04024849)(142.61376371,173.9825229)
\curveto(142.64718379,173.92479731)(142.70035209,173.89593452)(142.77326863,173.89593452)
\curveto(143.01632374,173.89593452)(143.21836331,174.01898117)(143.37938733,174.26507448)
\curveto(143.54344953,174.51420597)(143.6619389,174.78916207)(143.73485543,175.08994278)
\curveto(143.74093181,175.1112101)(143.75156547,175.12943923)(143.76675642,175.14463018)
\curveto(143.78498555,175.16285931)(143.80625287,175.17197388)(143.83055839,175.17197388)
\lineto(143.93993319,175.17197388)
\curveto(143.97335327,175.17197388)(143.99765878,175.15982112)(144.01284972,175.13551561)
\curveto(144.02804067,175.11424829)(144.03563614,175.08690459)(144.03563614,175.05348451)
\curveto(143.94752866,174.69194002)(143.79106193,174.36229652)(143.56623595,174.064554)
\curveto(143.34444815,173.76984968)(143.07404934,173.62249751)(142.75503949,173.62249751)
\curveto(142.52717532,173.62249751)(142.33121214,173.69541405)(142.16714993,173.84124712)
\curveto(142.00612592,173.99011838)(141.92561391,174.18000518)(141.92561391,174.41090755)
\closepath
\moveto(142.98746095,179.37378921)
\curveto(142.98746095,179.51050771)(143.04366745,179.63203527)(143.15608044,179.73837188)
\curveto(143.26849343,179.84470849)(143.39305918,179.8978768)(143.52977768,179.8978768)
\curveto(143.6330761,179.8978768)(143.71966449,179.86445672)(143.78954283,179.79761656)
\curveto(143.85942118,179.73077641)(143.89436035,179.64570712)(143.89436035,179.54240869)
\curveto(143.89436035,179.39961381)(143.83967295,179.27656716)(143.73029815,179.17326873)
\curveto(143.62092335,179.06997031)(143.49787669,179.0183211)(143.36115819,179.0183211)
\curveto(143.25785977,179.0183211)(143.16975229,179.05174118)(143.09683575,179.11858133)
\curveto(143.02391922,179.18542149)(142.98746095,179.27049078)(142.98746095,179.37378921)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.23316144,175.76019729)
\curveto(147.23316144,175.2601973)(147.14982811,174.65603065)(146.50399479,174.07269733)
\curveto(146.48316146,174.03103066)(146.44149479,173.98936399)(146.44149479,173.94769733)
\curveto(146.44149479,173.88519733)(146.52482813,173.82269733)(146.56649479,173.82269733)
\curveto(146.71232812,173.82269733)(147.50399477,174.57269731)(147.50399477,175.67686396)
\curveto(147.50399477,176.23936394)(147.27482811,176.67686394)(146.83732812,176.67686394)
\curveto(146.54566146,176.67686394)(146.3164948,176.44769727)(146.3164948,176.15603061)
\curveto(146.3164948,175.86436395)(146.52482813,175.61436396)(146.85816145,175.61436396)
\curveto(147.08732811,175.61436396)(147.23316144,175.76019729)(147.23316144,175.76019729)
\closepath
\moveto(147.23316144,175.76019729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.51310799,181.42686383)
\curveto(152.51310799,181.57269716)(152.388108,181.78103049)(152.138108,181.78103049)
\curveto(151.86727467,181.78103049)(151.61727468,181.51019716)(151.61727468,181.26019717)
\curveto(151.61727468,181.11436384)(151.72144134,180.90603051)(151.99227467,180.90603051)
\curveto(152.24227467,180.90603051)(152.51310799,181.1560305)(152.51310799,181.42686383)
\closepath
\moveto(150.53394137,175.15603064)
\curveto(150.38810804,174.51019732)(149.88810805,173.98936399)(149.3464414,173.98936399)
\curveto(149.2214414,173.98936399)(149.11727474,173.98936399)(149.01310807,174.03103066)
\curveto(149.24227473,174.15603066)(149.32560806,174.36436399)(149.32560806,174.51019732)
\curveto(149.32560806,174.73936398)(149.13810807,174.84353064)(148.95060807,174.84353064)
\curveto(148.67977474,174.84353064)(148.42977475,174.59353065)(148.42977475,174.30186399)
\curveto(148.42977475,173.94769733)(148.78394141,173.71853067)(149.3464414,173.71853067)
\curveto(149.90894138,173.71853067)(150.99227469,174.05186399)(151.28394135,175.17686397)
\lineto(152.11727467,178.51019723)
\curveto(152.138108,178.61436389)(152.15894133,178.69769722)(152.15894133,178.84353055)
\curveto(152.15894133,179.34353054)(151.72144134,179.71853053)(151.17977469,179.71853053)
\curveto(150.13810805,179.71853053)(149.55477473,178.4268639)(149.55477473,178.28103057)
\curveto(149.55477473,178.1768639)(149.67977472,178.1768639)(149.70060806,178.1768639)
\curveto(149.80477472,178.1768639)(149.82560805,178.19769724)(149.88810805,178.34353057)
\curveto(150.11727471,178.88519722)(150.59644137,179.44769721)(151.13810802,179.44769721)
\curveto(151.36727469,179.44769721)(151.45060802,179.30186388)(151.45060802,178.98936388)
\curveto(151.45060802,178.88519722)(151.45060802,178.76019722)(151.42977468,178.71853056)
\closepath
\moveto(150.53394137,175.15603064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.37959356,166.94367777)
\lineto(217.46292692,166.94367777)
\lineto(217.46292692,166.31867779)
\curveto(217.83792691,166.33951112)(218.62959356,166.36034445)(219.12959355,166.36034445)
\curveto(219.65042687,166.36034445)(220.44209352,166.33951112)(220.79626018,166.31867779)
\lineto(220.79626018,166.94367777)
\lineto(219.87959353,166.94367777)
\lineto(219.87959353,169.71451104)
\curveto(219.87959353,171.17284435)(221.02542684,171.81867766)(221.87959349,171.81867766)
\curveto(222.31709348,171.81867766)(222.60876014,171.54784434)(222.60876014,170.52701103)
\lineto(222.60876014,166.94367777)
\lineto(221.69209349,166.94367777)
\lineto(221.69209349,166.31867779)
\curveto(222.04626015,166.33951112)(222.85876013,166.36034445)(223.35876012,166.36034445)
\curveto(223.87959344,166.36034445)(224.67126009,166.33951112)(225.02542675,166.31867779)
\lineto(225.02542675,166.94367777)
\lineto(224.1087601,166.94367777)
\lineto(224.1087601,170.3811777)
\curveto(224.1087601,171.777011)(223.40042679,172.29784432)(222.06709348,172.29784432)
\curveto(220.79626018,172.29784432)(220.10876019,171.527011)(219.81709353,171.00617768)
\lineto(219.81709353,175.54784425)
\lineto(217.46292692,175.44367758)
\lineto(217.46292692,174.8186776)
\curveto(218.2754269,174.8186776)(218.37959356,174.8186776)(218.37959356,174.29784428)
\closepath
\moveto(218.37959356,166.94367777)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.50713325,164.47252449)
\curveto(232.50713325,163.9725245)(232.42379992,163.36835785)(231.7779666,162.78502453)
\curveto(231.75713327,162.74335786)(231.7154666,162.7016912)(231.7154666,162.66002453)
\curveto(231.7154666,162.59752453)(231.79879993,162.53502454)(231.8404666,162.53502454)
\curveto(231.98629993,162.53502454)(232.77796658,163.28502452)(232.77796658,164.38919116)
\curveto(232.77796658,164.95169115)(232.54879992,165.38919114)(232.11129993,165.38919114)
\curveto(231.81963327,165.38919114)(231.5904666,165.16002448)(231.5904666,164.86835782)
\curveto(231.5904666,164.57669116)(231.79879993,164.32669116)(232.13213326,164.32669116)
\curveto(232.36129992,164.32669116)(232.50713325,164.47252449)(232.50713325,164.47252449)
\closepath
\moveto(232.50713325,164.47252449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.7870798,170.13919104)
\curveto(237.7870798,170.28502437)(237.6620798,170.49335769)(237.41207981,170.49335769)
\curveto(237.14124648,170.49335769)(236.89124649,170.22252437)(236.89124649,169.97252437)
\curveto(236.89124649,169.82669104)(236.99541315,169.61835771)(237.26624648,169.61835771)
\curveto(237.51624647,169.61835771)(237.7870798,169.86835771)(237.7870798,170.13919104)
\closepath
\moveto(235.80791318,163.86835784)
\curveto(235.66207985,163.22252452)(235.16207986,162.7016912)(234.6204132,162.7016912)
\curveto(234.49541321,162.7016912)(234.39124654,162.7016912)(234.28707988,162.74335786)
\curveto(234.51624654,162.86835786)(234.59957987,163.07669119)(234.59957987,163.22252452)
\curveto(234.59957987,163.45169118)(234.41207988,163.55585785)(234.22457988,163.55585785)
\curveto(233.95374655,163.55585785)(233.70374656,163.30585785)(233.70374656,163.01419119)
\curveto(233.70374656,162.66002453)(234.05791322,162.43085787)(234.6204132,162.43085787)
\curveto(235.18291319,162.43085787)(236.2662465,162.7641912)(236.55791316,163.88919117)
\lineto(237.39124648,167.22252443)
\curveto(237.41207981,167.3266911)(237.43291314,167.41002443)(237.43291314,167.55585776)
\curveto(237.43291314,168.05585775)(236.99541315,168.43085774)(236.4537465,168.43085774)
\curveto(235.41207985,168.43085774)(234.82874653,167.1391911)(234.82874653,166.99335777)
\curveto(234.82874653,166.88919111)(234.95374653,166.88919111)(234.97457986,166.88919111)
\curveto(235.07874653,166.88919111)(235.09957986,166.91002444)(235.16207986,167.05585777)
\curveto(235.39124652,167.59752442)(235.87041318,168.16002441)(236.41207983,168.16002441)
\curveto(236.64124649,168.16002441)(236.72457982,168.01419108)(236.72457982,167.70169109)
\curveto(236.72457982,167.59752442)(236.72457982,167.47252443)(236.70374649,167.43085776)
\closepath
\moveto(235.80791318,163.86835784)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.19960189,163.12324002)
\curveto(227.19960189,163.22350029)(227.22086922,163.33743241)(227.26340388,163.4650364)
\lineto(228.03814234,165.4747991)
\curveto(228.11409709,165.68139602)(228.15207446,165.86064923)(228.15207446,166.01255874)
\curveto(228.15207446,166.20092652)(228.08675338,166.29511041)(227.95611121,166.29511041)
\curveto(227.713056,166.29511041)(227.50949727,166.17054462)(227.34543501,165.92141304)
\curveto(227.18441094,165.67228145)(227.06744062,165.39884435)(226.99452406,165.10110173)
\curveto(226.9823713,165.04337612)(226.95047031,165.01451331)(226.89882108,165.01451331)
\lineto(226.78944623,165.01451331)
\curveto(226.75602614,165.01451331)(226.73172062,165.02818517)(226.71652967,165.05552888)
\curveto(226.70133872,165.08287259)(226.69374325,165.1102163)(226.69374325,165.13756001)
\curveto(226.75450705,165.37453883)(226.83957637,165.5978458)(226.94895121,165.80748091)
\curveto(227.06136424,166.02015421)(227.20415917,166.19940742)(227.37733601,166.34524054)
\curveto(227.55051284,166.49107367)(227.74951428,166.56399023)(227.97434035,166.56399023)
\curveto(228.2022046,166.56399023)(228.39512967,166.49259276)(228.55311555,166.34979783)
\curveto(228.71413962,166.2070029)(228.79465166,166.01711602)(228.79465166,165.7801372)
\curveto(228.79465166,165.66468598)(228.77642252,165.54923476)(228.73996423,165.43378354)
\lineto(227.96522578,163.42857811)
\curveto(227.89230922,163.23109576)(227.85129365,163.05032346)(227.84217908,162.88626119)
\curveto(227.84217908,162.81638282)(227.85737003,162.75258083)(227.88775193,162.69485522)
\curveto(227.92117202,162.63712961)(227.97434035,162.60826681)(228.04725691,162.60826681)
\curveto(228.29031211,162.60826681)(228.49235175,162.7313135)(228.65337582,162.9774069)
\curveto(228.81743808,163.22653848)(228.93592749,163.50149468)(229.00884405,163.80227549)
\curveto(229.01492043,163.82354282)(229.0255541,163.84177196)(229.04074505,163.85696291)
\curveto(229.05897419,163.87519205)(229.08024152,163.88430662)(229.10454704,163.88430662)
\lineto(229.21392188,163.88430662)
\curveto(229.24734197,163.88430662)(229.27164749,163.87215386)(229.28683844,163.84784834)
\curveto(229.30202939,163.82658101)(229.30962487,163.7992373)(229.30962487,163.76581721)
\curveto(229.22151735,163.40427259)(229.06505057,163.07462898)(228.84022451,162.77688635)
\curveto(228.61843663,162.48218192)(228.34803772,162.3348297)(228.02902777,162.3348297)
\curveto(227.80116352,162.3348297)(227.60520026,162.40774626)(227.441138,162.55357939)
\curveto(227.28011392,162.7024507)(227.19960189,162.89233757)(227.19960189,163.12324002)
\closepath
\moveto(228.2614493,168.08612343)
\curveto(228.2614493,168.22284198)(228.31765582,168.34436959)(228.43006885,168.45070624)
\curveto(228.54248188,168.55704289)(228.66704767,168.61021121)(228.80376623,168.61021121)
\curveto(228.90706469,168.61021121)(228.9936531,168.57679112)(229.06353147,168.50995094)
\curveto(229.13340984,168.44311076)(229.16834903,168.35804144)(229.16834903,168.25474298)
\curveto(229.16834903,168.11194805)(229.11366161,167.98890135)(229.00428677,167.88560289)
\curveto(228.89491193,167.78230443)(228.77186523,167.7306552)(228.63514668,167.7306552)
\curveto(228.53184822,167.7306552)(228.44374071,167.76407529)(228.37082415,167.83091547)
\curveto(228.29790759,167.89775565)(228.2614493,167.98282497)(228.2614493,168.08612343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(208.50002018,180.34353181)
\lineto(246.75001009,180.34353181)
\lineto(246.75001009,157.59352797)
\lineto(208.50002018,157.59352797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(77.49200504,168.92522079)
\lineto(205.31044157,168.92522079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(209.77116094,89.17764283)
\lineto(233.39644346,89.17764283)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(294.40588463,212.53482849)
\curveto(294.40588463,207.45801359)(290.29031299,203.34244195)(285.21349809,203.34244195)
\curveto(280.1366832,203.34244195)(276.02111156,207.45801359)(276.02111156,212.53482849)
\curveto(276.02111156,217.61164338)(280.1366832,221.72721502)(285.21349809,221.72721502)
\curveto(290.29031299,221.72721502)(294.40588463,217.61164338)(294.40588463,212.53482849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.3766106,215.55402557)
\curveto(282.3766106,215.66643856)(282.47231356,215.72264505)(282.66371946,215.72264505)
\lineto(287.79066332,215.72264505)
\lineto(288.05042848,213.61262282)
\lineto(287.80889246,213.61262282)
\curveto(287.74812868,214.02885471)(287.66761667,214.35546002)(287.56735644,214.59243876)
\curveto(287.4670962,214.8294175)(287.30911037,215.01018974)(287.09339896,215.13475549)
\curveto(286.87768754,215.25932124)(286.6407088,215.33831415)(286.38246274,215.37173423)
\curveto(286.12421668,215.40515431)(285.75659582,215.42186435)(285.27960015,215.42186435)
\lineto(283.42022851,215.42186435)
\lineto(285.22035547,212.81965551)
\curveto(285.30238657,212.69508976)(285.34340212,212.60394409)(285.34340212,212.5462185)
\curveto(285.34340212,212.47026378)(285.28719562,212.36848445)(285.17478263,212.24088051)
\lineto(282.9827293,209.74804647)
\lineto(285.38897495,209.74804647)
\curveto(285.80520684,209.74804647)(286.1470031,209.77083289)(286.41436373,209.81640572)
\curveto(286.68476254,209.86501675)(286.86401569,209.91058958)(286.95212317,209.95312423)
\curveto(287.04326884,209.99565887)(287.15416274,210.06401812)(287.28480486,210.15820198)
\curveto(287.39114148,210.30099686)(287.46861529,210.41340985)(287.51722632,210.49544095)
\curveto(287.56887553,210.57747206)(287.62052474,210.70507599)(287.67217395,210.87825276)
\curveto(287.72382317,211.05142953)(287.769396,211.27777461)(287.80889246,211.55728799)
\lineto(288.05042848,211.55728799)
\lineto(287.79066332,209.34700553)
\lineto(282.72296415,209.34700553)
\curveto(282.54978738,209.35915828)(282.44648895,209.38650199)(282.41306887,209.42903663)
\lineto(282.41306887,209.52473958)
\lineto(282.50421454,209.66601537)
\lineto(284.67348146,212.11783386)
\lineto(284.67348146,212.14517756)
\curveto(284.5246102,212.34569803)(284.41523539,212.49912657)(284.34535705,212.60546318)
\lineto(282.62726119,215.08918266)
\curveto(282.4601608,215.32919958)(282.3766106,215.48414722)(282.3766106,215.55402557)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.46490969,217.41750234)
\curveto(241.54824302,217.584169)(241.61074302,217.709169)(242.56907633,217.709169)
\lineto(242.81907632,217.709169)
\lineto(242.81907632,218.33416899)
\curveto(242.31907633,218.31333565)(241.67324301,218.29250232)(241.31907636,218.29250232)
\curveto(240.79824303,218.29250232)(240.08990972,218.29250232)(239.58990973,218.33416899)
\lineto(239.58990973,217.709169)
\curveto(239.69407639,217.709169)(240.75657637,217.709169)(240.75657637,217.54250234)
\curveto(240.75657637,217.48000234)(240.7149097,217.41750234)(240.69407637,217.37583567)
\lineto(238.00657643,211.33416914)
\lineto(235.17324316,217.709169)
\lineto(236.42324313,217.709169)
\lineto(236.42324313,218.33416899)
\curveto(235.92324314,218.29250232)(234.65240984,218.29250232)(234.06907652,218.29250232)
\curveto(233.56907653,218.29250232)(232.44407655,218.29250232)(231.98574323,218.33416899)
\lineto(231.98574323,217.709169)
\lineto(233.19407653,217.709169)
\lineto(236.86074312,209.43833585)
\curveto(236.96490978,209.20916919)(237.02740978,209.10500252)(237.40240977,209.10500252)
\curveto(237.6107431,209.10500252)(237.77740977,209.10500252)(237.9232431,209.41750252)
\closepath
\moveto(241.46490969,217.41750234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.26425622,213.02964244)
\curveto(247.26425622,213.17547577)(247.13925623,213.38380909)(246.88925623,213.38380909)
\curveto(246.61842291,213.38380909)(246.36842291,213.11297577)(246.36842291,212.86297577)
\curveto(246.36842291,212.71714244)(246.47258958,212.50880911)(246.7434229,212.50880911)
\curveto(246.9934229,212.50880911)(247.26425622,212.75880911)(247.26425622,213.02964244)
\closepath
\moveto(245.2850896,206.75880924)
\curveto(245.13925627,206.11297592)(244.63925628,205.5921426)(244.09758963,205.5921426)
\curveto(243.97258963,205.5921426)(243.86842297,205.5921426)(243.7642563,205.63380927)
\curveto(243.99342296,205.75880926)(244.07675629,205.96714259)(244.07675629,206.11297592)
\curveto(244.07675629,206.34214258)(243.8892563,206.44630925)(243.7017563,206.44630925)
\curveto(243.43092298,206.44630925)(243.18092298,206.19630925)(243.18092298,205.90464259)
\curveto(243.18092298,205.55047593)(243.53508964,205.32130927)(244.09758963,205.32130927)
\curveto(244.66008961,205.32130927)(245.74342292,205.6546426)(246.03508958,206.77964257)
\lineto(246.8684229,210.11297583)
\curveto(246.88925623,210.2171425)(246.91008957,210.30047583)(246.91008957,210.44630916)
\curveto(246.91008957,210.94630915)(246.47258958,211.32130914)(245.93092292,211.32130914)
\curveto(244.88925628,211.32130914)(244.30592296,210.0296425)(244.30592296,209.88380917)
\curveto(244.30592296,209.77964251)(244.43092295,209.77964251)(244.45175629,209.77964251)
\curveto(244.55592295,209.77964251)(244.57675628,209.80047584)(244.63925628,209.94630917)
\curveto(244.86842294,210.48797582)(245.3475896,211.05047581)(245.88925625,211.05047581)
\curveto(246.11842292,211.05047581)(246.20175625,210.90464248)(246.20175625,210.59214249)
\curveto(246.20175625,210.48797582)(246.20175625,210.36297583)(246.18092291,210.32130916)
\closepath
\moveto(245.2850896,206.75880924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.8664144,217.49863221)
\curveto(466.9914144,217.68613221)(467.09558106,217.68613221)(467.38724772,217.72779888)
\curveto(467.61641439,217.74863221)(467.84558105,217.76946554)(468.07474771,217.76946554)
\lineto(468.36641437,217.76946554)
\lineto(468.36641437,218.39446553)
\curveto(467.82474771,218.37363219)(467.22058106,218.35279886)(466.84558107,218.35279886)
\curveto(466.32474775,218.35279886)(465.57474776,218.35279886)(465.09558111,218.39446553)
\lineto(465.09558111,217.76946554)
\curveto(465.38724777,217.76946554)(465.76224776,217.76946554)(466.09558109,217.62363221)
\curveto(466.07474775,217.58196554)(466.07474775,217.54029888)(466.01224775,217.47779888)
\lineto(463.51224781,213.81113229)
\lineto(460.82474787,217.76946554)
\lineto(461.94974784,217.76946554)
\lineto(461.94974784,218.39446553)
\curveto(461.40808119,218.35279886)(460.11641455,218.35279886)(459.5122479,218.35279886)
\curveto(458.99141458,218.35279886)(457.78308127,218.35279886)(457.32474795,218.39446553)
\lineto(457.32474795,217.76946554)
\lineto(458.63724792,217.76946554)
\lineto(461.94974784,212.91529898)
\lineto(461.94974784,209.89446571)
\lineto(460.51224788,209.89446571)
\lineto(460.51224788,209.26946573)
\curveto(460.99141453,209.31113239)(462.28308117,209.31113239)(462.84558116,209.31113239)
\curveto(463.40808115,209.31113239)(464.69974778,209.31113239)(465.19974777,209.26946573)
\lineto(465.19974777,209.89446571)
\lineto(463.74141447,209.89446571)
\lineto(463.74141447,212.91529898)
\closepath
\moveto(466.8664144,217.49863221)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.70742761,213.08993898)
\curveto(472.70742761,213.23577231)(472.58242761,213.44410564)(472.33242762,213.44410564)
\curveto(472.06159429,213.44410564)(471.81159429,213.17327231)(471.81159429,212.92327231)
\curveto(471.81159429,212.77743898)(471.91576096,212.56910566)(472.18659429,212.56910566)
\curveto(472.43659428,212.56910566)(472.70742761,212.81910565)(472.70742761,213.08993898)
\closepath
\moveto(470.72826098,206.81910578)
\curveto(470.58242765,206.17327246)(470.08242767,205.65243914)(469.54076101,205.65243914)
\curveto(469.41576101,205.65243914)(469.31159435,205.65243914)(469.20742768,205.69410581)
\curveto(469.43659435,205.8191058)(469.51992768,206.02743913)(469.51992768,206.17327246)
\curveto(469.51992768,206.40243912)(469.33242768,206.50660579)(469.14492769,206.50660579)
\curveto(468.87409436,206.50660579)(468.62409436,206.25660579)(468.62409436,205.96493913)
\curveto(468.62409436,205.61077248)(468.97826102,205.38160581)(469.54076101,205.38160581)
\curveto(470.103261,205.38160581)(471.18659431,205.71493914)(471.47826097,206.83993912)
\lineto(472.31159428,210.17327237)
\curveto(472.33242762,210.27743904)(472.35326095,210.36077237)(472.35326095,210.5066057)
\curveto(472.35326095,211.00660569)(471.91576096,211.38160568)(471.3740943,211.38160568)
\curveto(470.33242766,211.38160568)(469.74909434,210.08993904)(469.74909434,209.94410571)
\curveto(469.74909434,209.83993905)(469.87409434,209.83993905)(469.89492767,209.83993905)
\curveto(469.99909433,209.83993905)(470.01992767,209.86077238)(470.08242767,210.00660571)
\curveto(470.31159433,210.54827237)(470.79076098,211.11077235)(471.33242764,211.11077235)
\curveto(471.5615943,211.11077235)(471.64492763,210.96493902)(471.64492763,210.65243903)
\curveto(471.64492763,210.54827237)(471.64492763,210.42327237)(471.6240943,210.3816057)
\closepath
\moveto(470.72826098,206.81910578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.8664144,182.20130841)
\curveto(466.9914144,182.3888084)(467.09558106,182.3888084)(467.38724772,182.43047507)
\curveto(467.61641439,182.4513084)(467.84558105,182.47214174)(468.07474771,182.47214174)
\lineto(468.36641437,182.47214174)
\lineto(468.36641437,183.09714172)
\curveto(467.82474771,183.07630839)(467.22058106,183.05547506)(466.84558107,183.05547506)
\curveto(466.32474775,183.05547506)(465.57474776,183.05547506)(465.09558111,183.09714172)
\lineto(465.09558111,182.47214174)
\curveto(465.38724777,182.47214174)(465.76224776,182.47214174)(466.09558109,182.32630841)
\curveto(466.07474775,182.28464174)(466.07474775,182.24297507)(466.01224775,182.18047508)
\lineto(463.51224781,178.51380849)
\lineto(460.82474787,182.47214174)
\lineto(461.94974784,182.47214174)
\lineto(461.94974784,183.09714172)
\curveto(461.40808119,183.05547506)(460.11641455,183.05547506)(459.5122479,183.05547506)
\curveto(458.99141458,183.05547506)(457.78308127,183.05547506)(457.32474795,183.09714172)
\lineto(457.32474795,182.47214174)
\lineto(458.63724792,182.47214174)
\lineto(461.94974784,177.61797518)
\lineto(461.94974784,174.59714191)
\lineto(460.51224788,174.59714191)
\lineto(460.51224788,173.97214192)
\curveto(460.99141453,174.01380859)(462.28308117,174.01380859)(462.84558116,174.01380859)
\curveto(463.40808115,174.01380859)(464.69974778,174.01380859)(465.19974777,173.97214192)
\lineto(465.19974777,174.59714191)
\lineto(463.74141447,174.59714191)
\lineto(463.74141447,177.61797518)
\closepath
\moveto(466.8664144,182.20130841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.70742761,177.79261517)
\curveto(472.70742761,177.9384485)(472.58242761,178.14678183)(472.33242762,178.14678183)
\curveto(472.06159429,178.14678183)(471.81159429,177.8759485)(471.81159429,177.62594851)
\curveto(471.81159429,177.48011518)(471.91576096,177.27178185)(472.18659429,177.27178185)
\curveto(472.43659428,177.27178185)(472.70742761,177.52178185)(472.70742761,177.79261517)
\closepath
\moveto(470.72826098,171.52178198)
\curveto(470.58242765,170.87594866)(470.08242767,170.35511534)(469.54076101,170.35511534)
\curveto(469.41576101,170.35511534)(469.31159435,170.35511534)(469.20742768,170.396782)
\curveto(469.43659435,170.521782)(469.51992768,170.73011533)(469.51992768,170.87594866)
\curveto(469.51992768,171.10511532)(469.33242768,171.20928198)(469.14492769,171.20928198)
\curveto(468.87409436,171.20928198)(468.62409436,170.95928199)(468.62409436,170.66761533)
\curveto(468.62409436,170.31344867)(468.97826102,170.08428201)(469.54076101,170.08428201)
\curveto(470.103261,170.08428201)(471.18659431,170.41761534)(471.47826097,171.54261531)
\lineto(472.31159428,174.87594857)
\curveto(472.33242762,174.98011523)(472.35326095,175.06344857)(472.35326095,175.2092819)
\curveto(472.35326095,175.70928189)(471.91576096,176.08428188)(471.3740943,176.08428188)
\curveto(470.33242766,176.08428188)(469.74909434,174.79261524)(469.74909434,174.64678191)
\curveto(469.74909434,174.54261524)(469.87409434,174.54261524)(469.89492767,174.54261524)
\curveto(469.99909433,174.54261524)(470.01992767,174.56344858)(470.08242767,174.70928191)
\curveto(470.31159433,175.25094856)(470.79076098,175.81344855)(471.33242764,175.81344855)
\curveto(471.5615943,175.81344855)(471.64492763,175.66761522)(471.64492763,175.35511523)
\curveto(471.64492763,175.25094856)(471.64492763,175.12594856)(471.6240943,175.0842819)
\closepath
\moveto(470.72826098,171.52178198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.02217021,172.90090603)
\curveto(474.87937533,172.90090603)(474.80797789,172.93584521)(474.80797789,173.00572355)
\curveto(474.80797789,173.0756019)(474.87937533,173.11054107)(475.02217021,173.11054107)
\lineto(477.79299854,173.11054107)
\lineto(477.79299854,175.8813694)
\curveto(477.79299854,176.02416428)(477.82793771,176.09556172)(477.89781605,176.09556172)
\curveto(477.97377078,176.09556172)(478.01174814,176.02416428)(478.01174814,175.8813694)
\curveto(478.01174814,175.86921664)(478.00870995,175.84643023)(478.00263357,175.81301015)
\curveto(477.99959538,175.78262826)(477.99807629,175.75832275)(477.99807629,175.74009361)
\lineto(477.99807629,173.11054107)
\lineto(480.63218612,173.11054107)
\curveto(480.63826249,173.11054107)(480.65649163,173.11206017)(480.68687352,173.11509835)
\curveto(480.72029359,173.11813654)(480.7461182,173.11965564)(480.76434733,173.11965564)
\curveto(480.91321859,173.11965564)(480.98765422,173.08167828)(480.98765422,173.00572355)
\curveto(480.98765422,172.92976883)(480.91321859,172.89179147)(480.76434733,172.89179147)
\curveto(480.7461182,172.89179147)(480.72029359,172.89331056)(480.68687352,172.89634875)
\curveto(480.65649163,172.89938694)(480.63826249,172.90090603)(480.63218612,172.90090603)
\lineto(477.99807629,172.90090603)
\lineto(477.99807629,170.27135349)
\curveto(477.99807629,170.25312436)(477.99959538,170.22881885)(478.00263357,170.19843696)
\curveto(478.00870995,170.16501688)(478.01174814,170.14223046)(478.01174814,170.13007771)
\curveto(478.01174814,169.98728282)(477.97377078,169.91588538)(477.89781605,169.91588538)
\curveto(477.82793771,169.91588538)(477.79299854,169.98728282)(477.79299854,170.13007771)
\lineto(477.79299854,172.90090603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.87892657,175.40285464)
\lineto(482.87892657,175.69452078)
\curveto(483.2830057,175.70059716)(483.62784014,175.81908653)(483.91342991,176.04998889)
\curveto(484.19901967,176.28392944)(484.42232656,176.56648101)(484.58335057,176.8976436)
\curveto(484.67753443,176.8976436)(484.73677911,176.87789538)(484.76108463,176.83839892)
\curveto(484.78842833,176.80194065)(484.80210018,176.7351005)(484.80210018,176.63787845)
\lineto(484.80210018,171.41067435)
\curveto(484.80210018,171.21015388)(484.85830667,171.08406904)(484.97071966,171.03241983)
\curveto(485.08617084,170.9838088)(485.36872242,170.95950329)(485.81837438,170.95950329)
\lineto(485.95509289,170.95950329)
\lineto(485.95509289,170.67239443)
\curveto(485.42644801,170.69062357)(484.90084132,170.69973813)(484.37827282,170.69973813)
\curveto(484.2719362,170.69973813)(483.79038325,170.69062357)(482.93361397,170.67239443)
\lineto(482.93361397,170.95950329)
\lineto(483.05666062,170.95950329)
\curveto(483.5032744,170.95950329)(483.78886416,170.98077061)(483.91342991,171.02330526)
\curveto(484.03799565,171.06887809)(484.10027853,171.19192475)(484.10027853,171.39244522)
\curveto(484.10027853,171.40459797)(484.09875943,171.42282711)(484.09572124,171.44713262)
\curveto(484.09268306,171.47143813)(484.09116396,171.48966726)(484.09116396,171.50182002)
\lineto(484.09116396,175.91782767)
\curveto(483.71139034,175.58058869)(483.30731121,175.40893102)(482.87892657,175.40285464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.8664144,140.05576561)
\curveto(466.9914144,140.2432656)(467.09558106,140.2432656)(467.38724772,140.28493227)
\curveto(467.61641439,140.3057656)(467.84558105,140.32659893)(468.07474771,140.32659893)
\lineto(468.36641437,140.32659893)
\lineto(468.36641437,140.95159892)
\curveto(467.82474771,140.93076559)(467.22058106,140.90993225)(466.84558107,140.90993225)
\curveto(466.32474775,140.90993225)(465.57474776,140.90993225)(465.09558111,140.95159892)
\lineto(465.09558111,140.32659893)
\curveto(465.38724777,140.32659893)(465.76224776,140.32659893)(466.09558109,140.1807656)
\curveto(466.07474775,140.13909894)(466.07474775,140.09743227)(466.01224775,140.03493227)
\lineto(463.51224781,136.36826569)
\lineto(460.82474787,140.32659893)
\lineto(461.94974784,140.32659893)
\lineto(461.94974784,140.95159892)
\curveto(461.40808119,140.90993225)(460.11641455,140.90993225)(459.5122479,140.90993225)
\curveto(458.99141458,140.90993225)(457.78308127,140.90993225)(457.32474795,140.95159892)
\lineto(457.32474795,140.32659893)
\lineto(458.63724792,140.32659893)
\lineto(461.94974784,135.47243237)
\lineto(461.94974784,132.45159911)
\lineto(460.51224788,132.45159911)
\lineto(460.51224788,131.82659912)
\curveto(460.99141453,131.86826579)(462.28308117,131.86826579)(462.84558116,131.86826579)
\curveto(463.40808115,131.86826579)(464.69974778,131.86826579)(465.19974777,131.82659912)
\lineto(465.19974777,132.45159911)
\lineto(463.74141447,132.45159911)
\lineto(463.74141447,135.47243237)
\closepath
\moveto(466.8664144,140.05576561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.54402317,128.90977574)
\curveto(467.54402317,128.99180684)(467.5622523,129.04041787)(467.59871057,129.05560881)
\curveto(467.63820703,129.07383795)(467.70352809,129.08295251)(467.79467376,129.08295251)
\curveto(468.09849265,129.08295251)(468.29293675,129.10573893)(468.37800604,129.15131176)
\curveto(468.46307533,129.19992279)(468.52383911,129.30929759)(468.56029738,129.47943617)
\lineto(469.81355032,134.4787761)
\curveto(469.83785583,134.57295996)(469.85000859,134.6443574)(469.85000859,134.69296842)
\curveto(469.85000859,134.72942669)(469.84393221,134.75677039)(469.83177945,134.77499952)
\curveto(469.8196267,134.79626685)(469.77101567,134.81449598)(469.68594638,134.82968692)
\curveto(469.60087709,134.84487787)(469.47479225,134.85247334)(469.30769186,134.85247334)
\curveto(469.23173713,134.85247334)(469.18008792,134.85399244)(469.15274422,134.85703062)
\curveto(469.12540052,134.86006881)(469.1026141,134.87070247)(469.08438497,134.88893161)
\curveto(469.06615584,134.90716074)(469.05704127,134.93602354)(469.05704127,134.97551999)
\curveto(469.05704127,135.05147472)(469.0752704,135.09856665)(469.11172867,135.11679578)
\curveto(469.14818694,135.13502491)(469.213508,135.14413948)(469.30769186,135.14413948)
\lineto(473.55508002,135.14413948)
\curveto(473.6158438,135.14413948)(473.65534025,135.14262039)(473.67356939,135.1395822)
\curveto(473.69483671,135.1395822)(473.72066132,135.13046763)(473.75104321,135.1122385)
\curveto(473.77534872,135.10008574)(473.78750147,135.08185661)(473.78750147,135.0575511)
\curveto(473.78750147,135.05147472)(473.78598238,135.04539834)(473.78294419,135.03932196)
\curveto(473.77382962,135.00894007)(473.77231053,134.96184814)(473.77838691,134.89804618)
\lineto(473.56419459,133.24830957)
\curveto(473.55811821,133.18754579)(473.55204183,133.14349205)(473.54596545,133.11614835)
\curveto(473.53988907,133.09184284)(473.52469813,133.07361371)(473.50039262,133.06146095)
\curveto(473.4791253,133.0493082)(473.44722431,133.04323182)(473.40468967,133.04323182)
\curveto(473.31050581,133.04323182)(473.26341388,133.07969008)(473.26341388,133.15260662)
\lineto(473.27252845,133.30299697)
\curveto(473.30898671,133.58858674)(473.32873494,133.79366449)(473.33177313,133.91823024)
\curveto(473.33177313,134.26154559)(473.24974203,134.50308161)(473.08567983,134.6428383)
\curveto(472.92465581,134.78259499)(472.60564597,134.85247334)(472.1286503,134.85247334)
\lineto(471.03490228,134.85247334)
\curveto(470.87387827,134.85247334)(470.76754165,134.8372824)(470.71589244,134.80690051)
\curveto(470.66728142,134.77651862)(470.62474677,134.68689204)(470.5882885,134.53802078)
\lineto(469.99128437,132.11810328)
\lineto(470.71589244,132.11810328)
\curveto(471.0835133,132.11810328)(471.33568299,132.17886706)(471.47240149,132.30039462)
\curveto(471.60911999,132.42192218)(471.72153298,132.66042001)(471.80964046,133.01588812)
\curveto(471.83394598,133.1039956)(471.8552133,133.158683)(471.87344243,133.17995032)
\curveto(471.89167157,133.20121764)(471.92964893,133.2118513)(471.98737452,133.2118513)
\curveto(472.08155838,133.2118513)(472.1286503,133.17691213)(472.1286503,133.10703379)
\curveto(472.1286503,133.07057552)(472.12105483,133.02804087)(472.10586389,132.97942985)
\lineto(471.59544814,130.92409502)
\curveto(471.57114263,130.83598754)(471.54835621,130.78281923)(471.52708889,130.7645901)
\curveto(471.50885976,130.74636097)(471.47240149,130.7372464)(471.41771409,130.7372464)
\curveto(471.32353023,130.7372464)(471.2764383,130.77522376)(471.2764383,130.85117849)
\curveto(471.2764383,130.875484)(471.28555287,130.91801864)(471.303782,130.97878242)
\curveto(471.35239303,131.17930289)(471.37821763,131.33273144)(471.38125582,131.43906805)
\curveto(471.38125582,131.57578655)(471.33720208,131.67452769)(471.2490946,131.73529147)
\curveto(471.16098712,131.79909344)(470.9741385,131.83099442)(470.68854874,131.83099442)
\lineto(469.91381056,131.83099442)
\lineto(469.32592099,129.47943617)
\curveto(469.30161548,129.38525231)(469.28946272,129.31841216)(469.28946272,129.2789157)
\curveto(469.28946272,129.23030468)(469.2970582,129.1953655)(469.31224914,129.17409818)
\curveto(469.32744009,129.15283086)(469.38668477,129.13156354)(469.4899832,129.11029621)
\curveto(469.59328162,129.09206708)(469.75278654,129.08295251)(469.96849796,129.08295251)
\lineto(470.06420091,129.08295251)
\curveto(470.12496469,129.08295251)(470.16749933,129.08143342)(470.19180484,129.07839523)
\curveto(470.21914855,129.07535704)(470.24345406,129.06624247)(470.26472138,129.05105153)
\curveto(470.2859887,129.03586058)(470.29662236,129.01003598)(470.29662236,128.97357771)
\curveto(470.29662236,128.85508834)(470.2313013,128.79584366)(470.10065918,128.79584366)
\curveto(469.96394067,128.79584366)(469.75126745,128.80040094)(469.4626395,128.80951551)
\curveto(469.17401154,128.81863007)(468.95830013,128.82318736)(468.81550525,128.82318736)
\curveto(468.6909395,128.82318736)(468.50105269,128.81863007)(468.24584482,128.80951551)
\curveto(467.99063695,128.80040094)(467.80075014,128.79584366)(467.67618439,128.79584366)
\curveto(467.58807691,128.79584366)(467.54402317,128.83382102)(467.54402317,128.90977574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.8664144,267.95578324)
\curveto(466.9914144,268.14328324)(467.09558106,268.14328324)(467.38724772,268.1849499)
\curveto(467.61641439,268.20578324)(467.84558105,268.22661657)(468.07474771,268.22661657)
\lineto(468.36641437,268.22661657)
\lineto(468.36641437,268.85161656)
\curveto(467.82474771,268.83078322)(467.22058106,268.80994989)(466.84558107,268.80994989)
\curveto(466.32474775,268.80994989)(465.57474776,268.80994989)(465.09558111,268.85161656)
\lineto(465.09558111,268.22661657)
\curveto(465.38724777,268.22661657)(465.76224776,268.22661657)(466.09558109,268.08078324)
\curveto(466.07474775,268.03911657)(466.07474775,267.99744991)(466.01224775,267.93494991)
\lineto(463.51224781,264.26828332)
\lineto(460.82474787,268.22661657)
\lineto(461.94974784,268.22661657)
\lineto(461.94974784,268.85161656)
\curveto(461.40808119,268.80994989)(460.11641455,268.80994989)(459.5122479,268.80994989)
\curveto(458.99141458,268.80994989)(457.78308127,268.80994989)(457.32474795,268.85161656)
\lineto(457.32474795,268.22661657)
\lineto(458.63724792,268.22661657)
\lineto(461.94974784,263.37245001)
\lineto(461.94974784,260.35161674)
\lineto(460.51224788,260.35161674)
\lineto(460.51224788,259.72661676)
\curveto(460.99141453,259.76828342)(462.28308117,259.76828342)(462.84558116,259.76828342)
\curveto(463.40808115,259.76828342)(464.69974778,259.76828342)(465.19974777,259.72661676)
\lineto(465.19974777,260.35161674)
\lineto(463.74141447,260.35161674)
\lineto(463.74141447,263.37245001)
\closepath
\moveto(466.8664144,267.95578324)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.12766892,261.48784205)
\lineto(469.12766892,261.77950819)
\curveto(469.53174805,261.78558457)(469.8765825,261.90407394)(470.16217226,262.1349763)
\curveto(470.44776202,262.36891685)(470.67106891,262.65146842)(470.83209292,262.98263102)
\curveto(470.92627678,262.98263102)(470.98552147,262.96288279)(471.00982698,262.92338633)
\curveto(471.03717068,262.88692807)(471.05084253,262.82008791)(471.05084253,262.72286586)
\lineto(471.05084253,257.49566177)
\curveto(471.05084253,257.29514129)(471.10704902,257.16905645)(471.21946201,257.11740724)
\curveto(471.3349132,257.06879622)(471.61746477,257.04449071)(472.06711673,257.04449071)
\lineto(472.20383524,257.04449071)
\lineto(472.20383524,256.75738185)
\curveto(471.67519036,256.77561098)(471.14958367,256.78472555)(470.62701517,256.78472555)
\curveto(470.52067855,256.78472555)(470.03912561,256.77561098)(469.18235632,256.75738185)
\lineto(469.18235632,257.04449071)
\lineto(469.30540297,257.04449071)
\curveto(469.75201675,257.04449071)(470.03760651,257.06575803)(470.16217226,257.10829267)
\curveto(470.28673801,257.15386551)(470.34902088,257.27691216)(470.34902088,257.47743263)
\curveto(470.34902088,257.48958539)(470.34750178,257.50781452)(470.3444636,257.53212003)
\curveto(470.34142541,257.55642554)(470.33990631,257.57465468)(470.33990631,257.58680743)
\lineto(470.33990631,262.00281508)
\curveto(469.96013269,261.66557611)(469.55605356,261.49391843)(469.12766892,261.48784205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.18149141,276.01820598)
\lineto(304.47315805,276.01820598)
\curveto(305.47315802,276.01820598)(305.57732469,275.80987265)(305.57732469,275.43487266)
\curveto(305.57732469,275.330706)(305.57732469,275.18487267)(305.49399136,274.76820601)
\curveto(305.45232469,274.70570601)(305.45232469,274.66403935)(305.45232469,274.62237268)
\curveto(305.45232469,274.51820602)(305.53565802,274.47653935)(305.59815802,274.47653935)
\curveto(305.74399135,274.47653935)(305.74399135,274.51820602)(305.80649135,274.74737268)
\lineto(306.535658,277.64320595)
\curveto(306.57732467,277.78903928)(306.57732467,277.80987261)(306.57732467,277.85153928)
\curveto(306.57732467,277.87237261)(306.55649133,277.99737261)(306.410658,277.99737261)
\curveto(306.28565801,277.99737261)(306.26482467,277.93487261)(306.22315801,277.70570595)
\curveto(305.93149135,276.68487264)(305.63982469,276.43487264)(304.49399138,276.43487264)
\lineto(303.28565807,276.43487264)
\lineto(304.13982472,279.80987257)
\curveto(304.26482472,280.28903922)(304.28565805,280.33070589)(304.86899137,280.33070589)
\lineto(306.61899133,280.33070589)
\curveto(308.2439913,280.33070589)(308.55649129,279.8932059)(308.55649129,278.87237259)
\curveto(308.55649129,278.55987259)(308.55649129,278.51820593)(308.51482462,278.14320594)
\curveto(308.49399129,277.97653927)(308.49399129,277.95570594)(308.49399129,277.91403927)
\curveto(308.49399129,277.85153928)(308.53565796,277.74737261)(308.66065795,277.74737261)
\curveto(308.80649128,277.74737261)(308.80649128,277.83070594)(308.82732462,278.08070594)
\lineto(309.09815794,280.39320589)
\curveto(309.13982461,280.74737255)(309.07732461,280.74737255)(308.74399129,280.74737255)
\lineto(302.2231581,280.74737255)
\curveto(301.9731581,280.74737255)(301.82732477,280.74737255)(301.82732477,280.47653922)
\curveto(301.82732477,280.33070589)(301.95232477,280.33070589)(302.20232476,280.33070589)
\curveto(302.70232475,280.33070589)(303.07732474,280.33070589)(303.07732474,280.10153923)
\curveto(303.07732474,280.03903923)(303.07732474,280.0182059)(302.99399141,279.7682059)
\lineto(301.24399145,272.74737272)
\curveto(301.11899145,272.2265394)(301.09815812,272.12237274)(300.03565814,272.12237274)
\curveto(299.80649148,272.12237274)(299.66065815,272.12237274)(299.66065815,271.87237274)
\curveto(299.66065815,271.70570608)(299.82732482,271.70570608)(299.86899148,271.70570608)
\curveto(300.24399147,271.70570608)(301.24399145,271.74737274)(301.61899144,271.74737274)
\curveto(302.05649143,271.74737274)(303.16065808,271.70570608)(303.59815807,271.70570608)
\curveto(303.72315806,271.70570608)(303.86899139,271.70570608)(303.86899139,271.95570607)
\curveto(303.86899139,272.05987274)(303.80649139,272.1015394)(303.80649139,272.1015394)
\curveto(303.76482473,272.12237274)(303.72315806,272.12237274)(303.4314914,272.12237274)
\curveto(303.13982474,272.12237274)(303.07732474,272.12237274)(302.74399142,272.14320607)
\curveto(302.34815809,272.18487273)(302.30649143,272.24737273)(302.30649143,272.4140394)
\curveto(302.30649143,272.43487273)(302.30649143,272.51820606)(302.36899143,272.70570606)
\closepath
\moveto(303.18149141,276.01820598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.78533789,275.52486866)
\curveto(311.78533789,275.67070199)(311.66033789,275.87903532)(311.41033789,275.87903532)
\curveto(311.13950457,275.87903532)(310.88950457,275.60820199)(310.88950457,275.358202)
\curveto(310.88950457,275.21236867)(310.99367124,275.00403534)(311.26450456,275.00403534)
\curveto(311.51450456,275.00403534)(311.78533789,275.25403533)(311.78533789,275.52486866)
\closepath
\moveto(309.80617126,269.25403547)
\curveto(309.66033793,268.60820215)(309.16033794,268.08736882)(308.61867129,268.08736882)
\curveto(308.49367129,268.08736882)(308.38950463,268.08736882)(308.28533796,268.12903549)
\curveto(308.51450462,268.25403549)(308.59783796,268.46236882)(308.59783796,268.60820215)
\curveto(308.59783796,268.83736881)(308.41033796,268.94153547)(308.22283796,268.94153547)
\curveto(307.95200464,268.94153547)(307.70200464,268.69153548)(307.70200464,268.39986882)
\curveto(307.70200464,268.04570216)(308.0561713,267.8165355)(308.61867129,267.8165355)
\curveto(309.18117128,267.8165355)(310.26450459,268.14986882)(310.55617125,269.2748688)
\lineto(311.38950456,272.60820206)
\curveto(311.41033789,272.71236872)(311.43117123,272.79570205)(311.43117123,272.94153538)
\curveto(311.43117123,273.44153537)(310.99367124,273.81653537)(310.45200458,273.81653537)
\curveto(309.41033794,273.81653537)(308.82700462,272.52486873)(308.82700462,272.3790354)
\curveto(308.82700462,272.27486873)(308.95200461,272.27486873)(308.97283795,272.27486873)
\curveto(309.07700461,272.27486873)(309.09783794,272.29570207)(309.16033794,272.4415354)
\curveto(309.3895046,272.98320205)(309.86867126,273.54570204)(310.41033792,273.54570204)
\curveto(310.63950458,273.54570204)(310.72283791,273.39986871)(310.72283791,273.08736871)
\curveto(310.72283791,272.98320205)(310.72283791,272.85820205)(310.70200458,272.81653539)
\closepath
\moveto(309.80617126,269.25403547)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.67053544,341.94419905)
\lineto(337.96220208,341.94419905)
\curveto(338.96220206,341.94419905)(339.06636872,341.73586573)(339.06636872,341.36086573)
\curveto(339.06636872,341.25669907)(339.06636872,341.11086574)(338.98303539,340.69419908)
\curveto(338.94136872,340.63169908)(338.94136872,340.59003242)(338.94136872,340.54836575)
\curveto(338.94136872,340.44419909)(339.02470205,340.40253242)(339.08720205,340.40253242)
\curveto(339.23303538,340.40253242)(339.23303538,340.44419909)(339.29553538,340.67336575)
\lineto(340.02470203,343.56919902)
\curveto(340.0663687,343.71503235)(340.0663687,343.73586568)(340.0663687,343.77753235)
\curveto(340.0663687,343.79836568)(340.04553537,343.92336568)(339.89970204,343.92336568)
\curveto(339.77470204,343.92336568)(339.75386871,343.86086568)(339.71220204,343.63169902)
\curveto(339.42053538,342.61086571)(339.12886872,342.36086571)(337.98303541,342.36086571)
\lineto(336.7747021,342.36086571)
\lineto(337.62886875,345.73586564)
\curveto(337.75386875,346.21503229)(337.77470208,346.25669896)(338.3580354,346.25669896)
\lineto(340.10803536,346.25669896)
\curveto(341.73303533,346.25669896)(342.04553532,345.81919897)(342.04553532,344.79836566)
\curveto(342.04553532,344.48586566)(342.04553532,344.444199)(342.00386866,344.06919901)
\curveto(341.98303532,343.90253234)(341.98303532,343.88169901)(341.98303532,343.84003235)
\curveto(341.98303532,343.77753235)(342.02470199,343.67336568)(342.14970199,343.67336568)
\curveto(342.29553532,343.67336568)(342.29553532,343.75669901)(342.31636865,344.00669901)
\lineto(342.58720198,346.31919896)
\curveto(342.62886864,346.67336562)(342.56636864,346.67336562)(342.23303532,346.67336562)
\lineto(335.71220213,346.67336562)
\curveto(335.46220213,346.67336562)(335.3163688,346.67336562)(335.3163688,346.40253229)
\curveto(335.3163688,346.25669896)(335.4413688,346.25669896)(335.69136879,346.25669896)
\curveto(336.19136878,346.25669896)(336.56636878,346.25669896)(336.56636878,346.0275323)
\curveto(336.56636878,345.9650323)(336.56636878,345.94419897)(336.48303544,345.69419897)
\lineto(334.73303548,338.67336579)
\curveto(334.60803549,338.15253247)(334.58720215,338.04836581)(333.52470218,338.04836581)
\curveto(333.29553551,338.04836581)(333.14970218,338.04836581)(333.14970218,337.79836581)
\curveto(333.14970218,337.63169915)(333.31636885,337.63169915)(333.35803551,337.63169915)
\curveto(333.7330355,337.63169915)(334.73303548,337.67336582)(335.10803547,337.67336582)
\curveto(335.54553546,337.67336582)(336.64970211,337.63169915)(337.0872021,337.63169915)
\curveto(337.21220209,337.63169915)(337.35803542,337.63169915)(337.35803542,337.88169914)
\curveto(337.35803542,337.98586581)(337.29553543,338.02753247)(337.29553543,338.02753247)
\curveto(337.25386876,338.04836581)(337.21220209,338.04836581)(336.92053543,338.04836581)
\curveto(336.62886877,338.04836581)(336.56636878,338.04836581)(336.23303545,338.06919914)
\curveto(335.83720213,338.11086581)(335.79553546,338.1733658)(335.79553546,338.34003247)
\curveto(335.79553546,338.3608658)(335.79553546,338.44419913)(335.85803546,338.63169913)
\closepath
\moveto(336.67053544,341.94419905)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.69462144,339.39162098)
\lineto(341.69462144,339.68328712)
\curveto(342.09870057,339.6893635)(342.44353501,339.80785287)(342.72912478,340.03875523)
\curveto(343.01471454,340.27269578)(343.23802143,340.55524735)(343.39904544,340.88640995)
\curveto(343.4932293,340.88640995)(343.55247398,340.86666172)(343.57677949,340.82716526)
\curveto(343.6041232,340.790707)(343.61779505,340.72386684)(343.61779505,340.62664479)
\lineto(343.61779505,335.39944069)
\curveto(343.61779505,335.19892022)(343.67400154,335.07283538)(343.78641453,335.02118617)
\curveto(343.90186571,334.97257514)(344.18441729,334.94826963)(344.63406925,334.94826963)
\lineto(344.77078775,334.94826963)
\lineto(344.77078775,334.66116078)
\curveto(344.24214288,334.67938991)(343.71653619,334.68850448)(343.19396769,334.68850448)
\curveto(343.08763107,334.68850448)(342.60607812,334.67938991)(341.74930884,334.66116078)
\lineto(341.74930884,334.94826963)
\lineto(341.87235549,334.94826963)
\curveto(342.31896927,334.94826963)(342.60455903,334.96953696)(342.72912478,335.0120716)
\curveto(342.85369052,335.05764444)(342.9159734,335.18069109)(342.9159734,335.38121156)
\curveto(342.9159734,335.39336432)(342.9144543,335.41159345)(342.91141611,335.43589896)
\curveto(342.90837792,335.46020447)(342.90685883,335.47843361)(342.90685883,335.49058636)
\lineto(342.90685883,339.90659401)
\curveto(342.52708521,339.56935504)(342.12300608,339.39769736)(341.69462144,339.39162098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75000945,linecolor=curcolor]
{
\newpath
\moveto(245.47828481,100.2937474)
\lineto(284.31568283,100.2937474)
\curveto(288.99080765,100.2937474)(292.7545363,96.53001876)(292.7545363,91.85489394)
\lineto(292.7545363,70.22617319)
\curveto(292.7545363,65.55104837)(288.99080765,61.78731973)(284.31568283,61.78731973)
\lineto(245.47828481,61.78731973)
\curveto(240.80315999,61.78731973)(237.03943134,65.55104837)(237.03943134,70.22617319)
\lineto(237.03943134,91.85489394)
\curveto(237.03943134,96.53001876)(240.80315999,100.2937474)(245.47828481,100.2937474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.82996408,84.46688957)
\lineto(257.12163071,84.46688957)
\curveto(258.12163069,84.46688957)(258.22579736,84.25855625)(258.22579736,83.88355625)
\curveto(258.22579736,83.77938959)(258.22579736,83.63355626)(258.14246403,83.2168896)
\curveto(258.10079736,83.1543896)(258.10079736,83.11272294)(258.10079736,83.07105627)
\curveto(258.10079736,82.96688961)(258.18413069,82.92522294)(258.24663069,82.92522294)
\curveto(258.39246402,82.92522294)(258.39246402,82.96688961)(258.45496402,83.19605627)
\lineto(259.18413067,86.09188954)
\curveto(259.22579733,86.23772287)(259.22579733,86.2585562)(259.22579733,86.30022287)
\curveto(259.22579733,86.3210562)(259.204964,86.4460562)(259.05913067,86.4460562)
\curveto(258.93413067,86.4460562)(258.91329734,86.3835562)(258.87163068,86.15438954)
\curveto(258.57996402,85.13355623)(258.28829736,84.88355623)(257.14246405,84.88355623)
\lineto(255.93413074,84.88355623)
\lineto(256.78829739,88.25855616)
\curveto(256.91329739,88.73772281)(256.93413072,88.77938948)(257.51746404,88.77938948)
\lineto(259.267464,88.77938948)
\curveto(260.89246396,88.77938948)(261.20496396,88.34188949)(261.20496396,87.32105618)
\curveto(261.20496396,87.00855618)(261.20496396,86.96688952)(261.16329729,86.59188953)
\curveto(261.14246396,86.42522286)(261.14246396,86.40438953)(261.14246396,86.36272287)
\curveto(261.14246396,86.30022287)(261.18413062,86.1960562)(261.30913062,86.1960562)
\curveto(261.45496395,86.1960562)(261.45496395,86.27938953)(261.47579729,86.52938953)
\lineto(261.74663061,88.84188948)
\curveto(261.78829728,89.19605614)(261.72579728,89.19605614)(261.39246395,89.19605614)
\lineto(254.87163076,89.19605614)
\curveto(254.62163077,89.19605614)(254.47579744,89.19605614)(254.47579744,88.92522281)
\curveto(254.47579744,88.77938948)(254.60079744,88.77938948)(254.85079743,88.77938948)
\curveto(255.35079742,88.77938948)(255.72579741,88.77938948)(255.72579741,88.55022282)
\curveto(255.72579741,88.48772282)(255.72579741,88.46688949)(255.64246408,88.21688949)
\lineto(253.89246412,81.19605631)
\curveto(253.76746412,80.67522299)(253.74663079,80.57105633)(252.68413081,80.57105633)
\curveto(252.45496415,80.57105633)(252.30913082,80.57105633)(252.30913082,80.32105633)
\curveto(252.30913082,80.15438967)(252.47579748,80.15438967)(252.51746415,80.15438967)
\curveto(252.89246414,80.15438967)(253.89246412,80.19605633)(254.26746411,80.19605633)
\curveto(254.7049641,80.19605633)(255.80913074,80.15438967)(256.24663073,80.15438967)
\curveto(256.37163073,80.15438967)(256.51746406,80.15438967)(256.51746406,80.40438966)
\curveto(256.51746406,80.50855633)(256.45496406,80.55022299)(256.45496406,80.55022299)
\curveto(256.4132974,80.57105633)(256.37163073,80.57105633)(256.07996407,80.57105633)
\curveto(255.78829741,80.57105633)(255.72579741,80.57105633)(255.39246409,80.59188966)
\curveto(254.99663076,80.63355633)(254.9549641,80.69605632)(254.9549641,80.86272299)
\curveto(254.9549641,80.88355632)(254.9549641,80.96688965)(255.01746409,81.15438965)
\closepath
\moveto(255.82996408,84.46688957)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.43381055,83.97355225)
\curveto(264.43381055,84.11938558)(264.30881056,84.32771891)(264.05881056,84.32771891)
\curveto(263.78797723,84.32771891)(263.53797724,84.05688558)(263.53797724,83.80688559)
\curveto(263.53797724,83.66105226)(263.6421439,83.45271893)(263.91297723,83.45271893)
\curveto(264.16297723,83.45271893)(264.43381055,83.70271892)(264.43381055,83.97355225)
\closepath
\moveto(262.45464393,77.70271906)
\curveto(262.3088106,77.05688574)(261.80881061,76.53605242)(261.26714396,76.53605242)
\curveto(261.14214396,76.53605242)(261.03797729,76.53605242)(260.93381063,76.57771908)
\curveto(261.16297729,76.70271908)(261.24631062,76.91105241)(261.24631062,77.05688574)
\curveto(261.24631062,77.2860524)(261.05881063,77.39021906)(260.87131063,77.39021906)
\curveto(260.6004773,77.39021906)(260.35047731,77.14021907)(260.35047731,76.84855241)
\curveto(260.35047731,76.49438575)(260.70464397,76.26521909)(261.26714396,76.26521909)
\curveto(261.82964394,76.26521909)(262.91297725,76.59855241)(263.20464391,77.72355239)
\lineto(264.03797723,81.05688565)
\curveto(264.05881056,81.16105231)(264.07964389,81.24438565)(264.07964389,81.39021898)
\curveto(264.07964389,81.89021896)(263.6421439,82.26521896)(263.10047725,82.26521896)
\curveto(262.05881061,82.26521896)(261.47547729,80.97355232)(261.47547729,80.82771899)
\curveto(261.47547729,80.72355232)(261.60047728,80.72355232)(261.62131062,80.72355232)
\curveto(261.72547728,80.72355232)(261.74631061,80.74438566)(261.80881061,80.89021899)
\curveto(262.03797727,81.43188564)(262.51714393,81.99438563)(263.05881058,81.99438563)
\curveto(263.28797725,81.99438563)(263.37131058,81.8485523)(263.37131058,81.53605231)
\curveto(263.37131058,81.43188564)(263.37131058,81.30688564)(263.35047724,81.26521898)
\closepath
\moveto(262.45464393,77.70271906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.55191416,79.07656972)
\curveto(266.40911928,79.07656972)(266.33772184,79.11150889)(266.33772184,79.18138724)
\curveto(266.33772184,79.25126558)(266.40911928,79.28620476)(266.55191416,79.28620476)
\lineto(269.32274249,79.28620476)
\lineto(269.32274249,82.05703308)
\curveto(269.32274249,82.19982796)(269.35768166,82.27122541)(269.42756001,82.27122541)
\curveto(269.50351473,82.27122541)(269.54149209,82.19982796)(269.54149209,82.05703308)
\curveto(269.54149209,82.04488033)(269.5384539,82.02209391)(269.53237753,81.98867383)
\curveto(269.52933934,81.95829194)(269.52782024,81.93398643)(269.52782024,81.9157573)
\lineto(269.52782024,79.28620476)
\lineto(272.16193007,79.28620476)
\curveto(272.16800645,79.28620476)(272.18623558,79.28772385)(272.21661747,79.29076204)
\curveto(272.25003755,79.29380023)(272.27586215,79.29531932)(272.29409129,79.29531932)
\curveto(272.44296255,79.29531932)(272.51739818,79.25734196)(272.51739818,79.18138724)
\curveto(272.51739818,79.10543251)(272.44296255,79.06745515)(272.29409129,79.06745515)
\curveto(272.27586215,79.06745515)(272.25003755,79.06897425)(272.21661747,79.07201243)
\curveto(272.18623558,79.07505062)(272.16800645,79.07656972)(272.16193007,79.07656972)
\lineto(269.52782024,79.07656972)
\lineto(269.52782024,76.44701718)
\curveto(269.52782024,76.42878804)(269.52933934,76.40448253)(269.53237753,76.37410064)
\curveto(269.5384539,76.34068056)(269.54149209,76.31789415)(269.54149209,76.30574139)
\curveto(269.54149209,76.16294651)(269.50351473,76.09154907)(269.42756001,76.09154907)
\curveto(269.35768166,76.09154907)(269.32274249,76.16294651)(269.32274249,76.30574139)
\lineto(269.32274249,79.07656972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.40867052,81.57851832)
\lineto(274.40867052,81.87018446)
\curveto(274.81274965,81.87626084)(275.1575841,81.99475021)(275.44317386,82.22565257)
\curveto(275.72876362,82.45959312)(275.95207051,82.74214469)(276.11309452,83.07330729)
\curveto(276.20727838,83.07330729)(276.26652307,83.05355906)(276.29082858,83.0140626)
\curveto(276.31817228,82.97760434)(276.33184413,82.91076418)(276.33184413,82.81354213)
\lineto(276.33184413,77.58633804)
\curveto(276.33184413,77.38581756)(276.38805062,77.25973272)(276.50046362,77.20808351)
\curveto(276.6159148,77.15947249)(276.89846637,77.13516698)(277.34811833,77.13516698)
\lineto(277.48483684,77.13516698)
\lineto(277.48483684,76.84805812)
\curveto(276.95619196,76.86628725)(276.43058527,76.87540182)(275.90801677,76.87540182)
\curveto(275.80168016,76.87540182)(275.32012721,76.86628725)(274.46335792,76.84805812)
\lineto(274.46335792,77.13516698)
\lineto(274.58640457,77.13516698)
\curveto(275.03301835,77.13516698)(275.31860811,77.1564343)(275.44317386,77.19896894)
\curveto(275.56773961,77.24454178)(275.63002248,77.36758843)(275.63002248,77.5681089)
\curveto(275.63002248,77.58026166)(275.62850339,77.59849079)(275.6254652,77.6227963)
\curveto(275.62242701,77.64710181)(275.62090791,77.66533095)(275.62090791,77.6774837)
\lineto(275.62090791,82.09349135)
\curveto(275.24113429,81.75625238)(274.83705516,81.5845947)(274.40867052,81.57851832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(333.86738268,43.42249701)
\lineto(349.5903685,43.42249701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75000945,linecolor=curcolor]
{
\newpath
\moveto(361.6722193,62.675712)
\lineto(400.50961732,62.675712)
\curveto(405.18474214,62.675712)(408.94847078,58.91198336)(408.94847078,54.23685853)
\lineto(408.94847078,32.60813779)
\curveto(408.94847078,27.93301297)(405.18474214,24.16928433)(400.50961732,24.16928433)
\lineto(361.6722193,24.16928433)
\curveto(356.99709448,24.16928433)(353.23336583,27.93301297)(353.23336583,32.60813779)
\lineto(353.23336583,54.23685853)
\curveto(353.23336583,58.91198336)(356.99709448,62.675712)(361.6722193,62.675712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.00937777,44.7302022)
\lineto(379.30104441,44.7302022)
\curveto(380.30104439,44.7302022)(380.40521105,44.52186888)(380.40521105,44.14686888)
\curveto(380.40521105,44.04270222)(380.40521105,43.89686889)(380.32187772,43.48020223)
\curveto(380.28021105,43.41770223)(380.28021105,43.37603557)(380.28021105,43.3343689)
\curveto(380.28021105,43.23020224)(380.36354439,43.18853557)(380.42604438,43.18853557)
\curveto(380.57187771,43.18853557)(380.57187771,43.23020224)(380.63437771,43.4593689)
\lineto(381.36354436,46.35520217)
\curveto(381.40521103,46.5010355)(381.40521103,46.52186883)(381.40521103,46.5635355)
\curveto(381.40521103,46.58436883)(381.3843777,46.70936883)(381.23854437,46.70936883)
\curveto(381.11354437,46.70936883)(381.09271104,46.64686883)(381.05104437,46.41770217)
\curveto(380.75937771,45.39686886)(380.46771105,45.14686886)(379.32187774,45.14686886)
\lineto(378.11354444,45.14686886)
\lineto(378.96771108,48.52186879)
\curveto(379.09271108,49.00103544)(379.11354441,49.04270211)(379.69687773,49.04270211)
\lineto(381.44687769,49.04270211)
\curveto(383.07187766,49.04270211)(383.38437765,48.60520212)(383.38437765,47.58436881)
\curveto(383.38437765,47.27186881)(383.38437765,47.23020215)(383.34271099,46.85520216)
\curveto(383.32187765,46.68853549)(383.32187765,46.66770216)(383.32187765,46.6260355)
\curveto(383.32187765,46.5635355)(383.36354432,46.45936883)(383.48854432,46.45936883)
\curveto(383.63437765,46.45936883)(383.63437765,46.54270216)(383.65521098,46.79270216)
\lineto(383.92604431,49.10520211)
\curveto(383.96771097,49.45936877)(383.90521097,49.45936877)(383.57187765,49.45936877)
\lineto(377.05104446,49.45936877)
\curveto(376.80104446,49.45936877)(376.65521113,49.45936877)(376.65521113,49.18853544)
\curveto(376.65521113,49.04270211)(376.78021113,49.04270211)(377.03021113,49.04270211)
\curveto(377.53021111,49.04270211)(377.90521111,49.04270211)(377.90521111,48.81353545)
\curveto(377.90521111,48.75103545)(377.90521111,48.73020212)(377.82187777,48.48020212)
\lineto(376.07187781,41.45936894)
\curveto(375.94687782,40.93853562)(375.92604448,40.83436896)(374.86354451,40.83436896)
\curveto(374.63437785,40.83436896)(374.48854451,40.83436896)(374.48854451,40.58436896)
\curveto(374.48854451,40.4177023)(374.65521118,40.4177023)(374.69687784,40.4177023)
\curveto(375.07187784,40.4177023)(376.07187781,40.45936896)(376.44687781,40.45936896)
\curveto(376.8843778,40.45936896)(377.98854444,40.4177023)(378.42604443,40.4177023)
\curveto(378.55104443,40.4177023)(378.69687776,40.4177023)(378.69687776,40.66770229)
\curveto(378.69687776,40.77186896)(378.63437776,40.81353562)(378.63437776,40.81353562)
\curveto(378.59271109,40.83436896)(378.55104443,40.83436896)(378.25937777,40.83436896)
\curveto(377.9677111,40.83436896)(377.90521111,40.83436896)(377.57187778,40.85520229)
\curveto(377.17604446,40.89686896)(377.13437779,40.95936895)(377.13437779,41.12603562)
\curveto(377.13437779,41.14686895)(377.13437779,41.23020228)(377.19687779,41.41770228)
\closepath
\moveto(378.00937777,44.7302022)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.44981104,37.4995617)
\curveto(381.44981104,37.5815928)(381.46804018,37.63020383)(381.50449844,37.64539477)
\curveto(381.5439949,37.6636239)(381.60931596,37.67273847)(381.70046163,37.67273847)
\curveto(382.00428053,37.67273847)(382.19872462,37.69552489)(382.28379391,37.74109772)
\curveto(382.3688632,37.78970875)(382.42962698,37.89908355)(382.46608525,38.06922213)
\lineto(383.71933819,43.06856206)
\curveto(383.7436437,43.16274592)(383.75579646,43.23414336)(383.75579646,43.28275438)
\curveto(383.75579646,43.31921265)(383.74972008,43.34655635)(383.73756733,43.36478548)
\curveto(383.72541457,43.3860528)(383.67680355,43.40428194)(383.59173426,43.41947288)
\curveto(383.50666497,43.43466383)(383.38058012,43.4422593)(383.21347973,43.4422593)
\curveto(383.13752501,43.4422593)(383.0858758,43.44377839)(383.05853209,43.44681658)
\curveto(383.03118839,43.44985477)(383.00840198,43.46048843)(382.99017284,43.47871757)
\curveto(382.97194371,43.4969467)(382.96282914,43.5258095)(382.96282914,43.56530595)
\curveto(382.96282914,43.64126068)(382.98105828,43.6883526)(383.01751654,43.70658174)
\curveto(383.05397481,43.72481087)(383.11929587,43.73392544)(383.21347973,43.73392544)
\lineto(387.46086789,43.73392544)
\curveto(387.52163167,43.73392544)(387.56112813,43.73240634)(387.57935726,43.72936816)
\curveto(387.60062458,43.72936816)(387.62644919,43.72025359)(387.65683108,43.70202445)
\curveto(387.68113659,43.6898717)(387.69328935,43.67164257)(387.69328935,43.64733705)
\curveto(387.69328935,43.64126068)(387.69177025,43.6351843)(387.68873206,43.62910792)
\curveto(387.6796175,43.59872603)(387.6780984,43.5516341)(387.68417478,43.48783213)
\lineto(387.46998246,41.83809553)
\curveto(387.46390608,41.77733175)(387.4578297,41.73327801)(387.45175333,41.70593431)
\curveto(387.44567695,41.6816288)(387.430486,41.66339967)(387.40618049,41.65124691)
\curveto(387.38491317,41.63909415)(387.35301218,41.63301778)(387.31047754,41.63301778)
\curveto(387.21629368,41.63301778)(387.16920175,41.66947604)(387.16920175,41.74239258)
\lineto(387.17831632,41.89278293)
\curveto(387.21477459,42.17837269)(387.23452281,42.38345045)(387.237561,42.5080162)
\curveto(387.237561,42.85133155)(387.1555299,43.09286757)(386.9914677,43.23262426)
\curveto(386.83044368,43.37238095)(386.51143384,43.4422593)(386.03443818,43.4422593)
\lineto(384.94069015,43.4422593)
\curveto(384.77966614,43.4422593)(384.67332952,43.42706835)(384.62168031,43.39668646)
\curveto(384.57306929,43.36630458)(384.53053464,43.276678)(384.49407638,43.12780674)
\lineto(383.89707225,40.70788924)
\lineto(384.62168031,40.70788924)
\curveto(384.98930118,40.70788924)(385.24147086,40.76865302)(385.37818936,40.89018058)
\curveto(385.51490787,41.01170813)(385.62732086,41.25020597)(385.71542834,41.60567408)
\curveto(385.73973385,41.69378156)(385.76100117,41.74846896)(385.7792303,41.76973628)
\curveto(385.79745944,41.7910036)(385.8354368,41.80163726)(385.89316239,41.80163726)
\curveto(385.98734625,41.80163726)(386.03443818,41.76669809)(386.03443818,41.69681974)
\curveto(386.03443818,41.66036148)(386.0268427,41.61782683)(386.01165176,41.56921581)
\lineto(385.50123602,39.51388098)
\curveto(385.4769305,39.4257735)(385.45414409,39.37260519)(385.43287676,39.35437606)
\curveto(385.41464763,39.33614693)(385.37818936,39.32703236)(385.32350196,39.32703236)
\curveto(385.2293181,39.32703236)(385.18222617,39.36500972)(385.18222617,39.44096444)
\curveto(385.18222617,39.46526996)(385.19134074,39.5078046)(385.20956988,39.56856838)
\curveto(385.2581809,39.76908885)(385.2840055,39.92251739)(385.28704369,40.02885401)
\curveto(385.28704369,40.16557251)(385.24298995,40.26431365)(385.15488247,40.32507743)
\curveto(385.06677499,40.3888794)(384.87992637,40.42078038)(384.59433661,40.42078038)
\lineto(383.81959843,40.42078038)
\lineto(383.23170887,38.06922213)
\curveto(383.20740335,37.97503827)(383.1952506,37.90819812)(383.1952506,37.86870166)
\curveto(383.1952506,37.82009064)(383.20284607,37.78515146)(383.21803701,37.76388414)
\curveto(383.23322796,37.74261682)(383.29247264,37.7213495)(383.39577107,37.70008217)
\curveto(383.49906949,37.68185304)(383.65857441,37.67273847)(383.87428583,37.67273847)
\lineto(383.96998878,37.67273847)
\curveto(384.03075256,37.67273847)(384.07328721,37.67121938)(384.09759272,37.66818119)
\curveto(384.12493642,37.665143)(384.14924193,37.65602843)(384.17050925,37.64083749)
\curveto(384.19177658,37.62564654)(384.20241024,37.59982194)(384.20241024,37.56336367)
\curveto(384.20241024,37.4448743)(384.13708917,37.38562962)(384.00644705,37.38562962)
\curveto(383.86972855,37.38562962)(383.65705532,37.3901869)(383.36842737,37.39930147)
\curveto(383.07979942,37.40841603)(382.864088,37.41297332)(382.72129312,37.41297332)
\curveto(382.59672737,37.41297332)(382.40684056,37.40841603)(382.15163269,37.39930147)
\curveto(381.89642482,37.3901869)(381.70653801,37.38562962)(381.58197226,37.38562962)
\curveto(381.49386478,37.38562962)(381.44981104,37.42360698)(381.44981104,37.4995617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.70486677,351.02486627)
\lineto(261.70486677,347.06227729)
\lineto(271.95362268,347.06227729)
\lineto(271.95362268,351.02486627)
\lineto(270.33318803,351.02486627)
\lineto(270.33318803,353.44848454)
\curveto(270.8846211,353.62461052)(271.26283843,354.16933493)(271.2630652,354.7876732)
\curveto(271.26314079,355.55961146)(270.68101795,356.18542186)(269.96298331,356.18545965)
\curveto(269.24479748,356.18555414)(268.66259906,355.55963414)(268.66267465,354.7876732)
\curveto(268.66309039,354.16262627)(269.04958488,353.6137595)(269.60918173,353.44372611)
\lineto(269.60918173,351.02486627)
\curveto(269.60876598,351.02675603)(261.70486677,351.02486627)(261.70486677,351.02486627)
\closepath
\moveto(269.96298331,355.45331225)
\curveto(270.30503055,355.45324044)(270.58203213,355.15518312)(270.58195654,354.7876732)
\curveto(270.58191874,354.42018973)(270.30491717,354.12234406)(269.96298331,354.12226847)
\curveto(269.62093606,354.12220422)(269.3438211,354.42009524)(269.34374551,354.7876732)
\curveto(269.34370772,355.15534564)(269.62078488,355.45339162)(269.96298331,355.45331225)
\closepath
\moveto(262.40971087,350.23637367)
\lineto(271.24874079,350.23637367)
\lineto(271.24874079,347.85076611)
\lineto(262.40971087,347.85076611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.25947087,324.64720252)
\lineto(256.25947087,320.6846211)
\lineto(266.50825701,320.6846211)
\lineto(266.50825701,324.64720252)
\lineto(264.88782236,324.64720252)
\lineto(264.88782236,327.07082079)
\curveto(265.43925543,327.24694677)(265.81743496,327.79167118)(265.81769953,328.41000567)
\curveto(265.81777512,329.18194394)(265.23565228,329.80775433)(264.51757984,329.80779591)
\curveto(263.79943181,329.80788661)(263.21719559,329.18197039)(263.21727118,328.41000567)
\curveto(263.21768693,327.78495874)(263.60421921,327.23609575)(264.16377827,327.06606236)
\lineto(264.16377827,324.64720252)
\curveto(264.16336252,324.64909228)(256.25947087,324.64720252)(256.25947087,324.64720252)
\closepath
\moveto(264.51757984,329.07564472)
\curveto(264.85962709,329.07557669)(265.13666646,328.77751559)(265.13659087,328.41000567)
\curveto(265.13651528,328.0425222)(264.8595515,327.74468031)(264.51757984,327.74460094)
\curveto(264.1755326,327.74453669)(263.89845543,328.04242772)(263.89837984,328.41000567)
\curveto(263.89834205,328.77767811)(264.17541921,329.07572409)(264.51757984,329.07564472)
\closepath
\moveto(256.96434142,323.85870614)
\lineto(265.80337512,323.85870614)
\lineto(265.80337512,321.47310614)
\lineto(256.96434142,321.47310614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.10426457,326.30663433)
\lineto(274.10426457,322.34406425)
\lineto(284.35306583,322.34406425)
\lineto(284.35306583,326.30663433)
\lineto(282.73262362,326.30663433)
\lineto(282.73262362,328.73025638)
\curveto(283.28406425,328.90638236)(283.66228157,329.45112567)(283.66250835,330.06945638)
\curveto(283.66258394,330.84139087)(283.08045354,331.46720126)(282.3624189,331.46723906)
\curveto(281.64423307,331.46733354)(281.06203465,330.84141354)(281.06211024,330.06945638)
\curveto(281.06252598,329.44439811)(281.44902047,328.89553512)(282.00861732,328.72549417)
\lineto(282.00861732,326.30663433)
\curveto(282.00820157,326.30852409)(274.10426457,326.30663433)(274.10426457,326.30663433)
\closepath
\moveto(282.3624189,330.73509165)
\curveto(282.70446614,330.73501984)(282.98146772,330.43696252)(282.98139213,330.06945638)
\curveto(282.98135433,329.7020863)(282.70435276,329.40410835)(282.3624189,329.40403276)
\curveto(282.02037165,329.40399496)(281.74325669,329.70185953)(281.7431811,330.06945638)
\curveto(281.74314331,330.43712882)(282.02022047,330.73517102)(282.3624189,330.73509165)
\closepath
\moveto(274.80914646,325.51814929)
\lineto(283.64818394,325.51814929)
\lineto(283.64818394,323.13254929)
\lineto(274.80914646,323.13254929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.19933606,336.58266709)
\lineto(258.19933606,332.62007433)
\lineto(268.44812976,332.62007433)
\lineto(268.44812976,336.58266709)
\lineto(266.82769512,336.58266709)
\lineto(266.82769512,339.00628535)
\curveto(267.37912819,339.18241134)(267.75734551,339.72713575)(267.75757228,340.34547099)
\curveto(267.75764787,341.11740926)(267.17556283,341.74321965)(266.45749039,341.74326123)
\curveto(265.73930457,341.74335194)(265.15710614,341.11743572)(265.15718173,340.34547099)
\curveto(265.15759748,339.72042331)(265.54412976,339.17156031)(266.10368882,339.00152693)
\lineto(266.10368882,336.58266709)
\curveto(266.10327307,336.58455685)(258.19933606,336.58266709)(258.19933606,336.58266709)
\closepath
\moveto(266.45749039,341.01111005)
\curveto(266.79953764,341.01104202)(267.07657701,340.71298091)(267.07650142,340.34547099)
\curveto(267.07642583,339.97798753)(266.79946205,339.6801411)(266.45749039,339.68006551)
\curveto(266.11544315,339.68000126)(265.83836598,339.97789228)(265.83829039,340.34547099)
\curveto(265.8382148,340.71314343)(266.11532976,341.01118942)(266.45749039,341.01111005)
\closepath
\moveto(258.90421795,335.79417071)
\lineto(267.74328567,335.79417071)
\lineto(267.74328567,333.40856315)
\lineto(258.90421795,333.40856315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.7751874,350.19112441)
\lineto(280.7751874,347.12042079)
\lineto(281.46574488,347.12042079)
\lineto(281.46574488,350.19112441)
\closepath
\moveto(277.70759433,349.26394205)
\lineto(277.21927937,348.73881827)
\lineto(279.23919874,346.56747213)
\lineto(279.72747591,347.09236157)
\closepath
\moveto(284.53337575,349.26394205)
\lineto(282.5132674,347.09236913)
\lineto(283.00154457,346.56747969)
\lineto(285.02146394,348.73882583)
\closepath
\moveto(272.76315213,340.67967496)
\lineto(272.76315213,336.71709354)
\lineto(283.01190047,336.71709354)
\lineto(283.01190047,340.67967496)
\lineto(281.39147717,340.67967496)
\lineto(281.39147717,343.10330457)
\curveto(281.9428989,343.27943055)(282.32111622,343.82415118)(282.3213052,344.44248945)
\curveto(282.32141858,345.21442772)(281.73930709,345.84024567)(281.02123465,345.84028346)
\curveto(280.30308661,345.84037039)(279.72086173,345.21445795)(279.72093732,344.44248945)
\curveto(279.72135307,343.81744252)(280.10787402,343.26858331)(280.66743307,343.09854992)
\lineto(280.66743307,340.67967496)
\curveto(280.66701732,340.68158362)(272.76315213,340.67967496)(272.76315213,340.67967496)
\closepath
\moveto(281.02123465,345.1081285)
\curveto(281.36328189,345.10806047)(281.64032126,344.80999937)(281.64024567,344.44248945)
\curveto(281.64017008,344.07500598)(281.3632063,343.77716031)(281.02123465,343.77708472)
\curveto(280.6791874,343.77702803)(280.40211024,344.07498709)(280.40203465,344.44248945)
\curveto(280.40199685,344.81016189)(280.67907402,345.10820787)(281.02123465,345.1081285)
\closepath
\moveto(273.46803402,339.89118992)
\lineto(282.30701858,339.89118992)
\lineto(282.30701858,337.50558992)
\lineto(273.46803402,337.50558992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.92716268,340.4508672)
\lineto(282.80052044,340.4508672)
\lineto(282.80052044,336.86614535)
\lineto(272.92716268,336.86614535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.81970838,344.45730137)
\curveto(281.81970838,343.79737232)(281.39522774,343.26239412)(280.87160435,343.26239412)
\curveto(280.34798095,343.26239412)(279.92350031,343.79737232)(279.92350031,344.45730137)
\curveto(279.92350031,345.11723042)(280.34798095,345.65220862)(280.87160435,345.65220862)
\curveto(281.39522774,345.65220862)(281.81970838,345.11723042)(281.81970838,344.45730137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(286.55453858,340.66725997)
\lineto(307.45969512,340.66725997)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75000945,linecolor=curcolor]
{
\newpath
\moveto(319.54154591,359.92047421)
\lineto(358.37894393,359.92047421)
\curveto(363.05406875,359.92047421)(366.8177974,356.15674556)(366.8177974,351.48162074)
\lineto(366.8177974,329.8529)
\curveto(366.8177974,325.17777518)(363.05406875,321.41404653)(358.37894393,321.41404653)
\lineto(319.54154591,321.41404653)
\curveto(314.86642109,321.41404653)(311.10269245,325.17777518)(311.10269245,329.8529)
\lineto(311.10269245,351.48162074)
\curveto(311.10269245,356.15674556)(314.86642109,359.92047421)(319.54154591,359.92047421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.94488189,linecolor=curcolor]
{
\newpath
\moveto(409.2808063,42.89396031)
\lineto(446.38442835,128.64843213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.62134029,269.81328157)
\curveto(42.62134029,269.87578157)(42.57967362,269.93828157)(42.49634029,269.93828157)
\curveto(42.35050696,269.93828157)(41.8088403,269.41744825)(41.60050697,269.02161492)
\curveto(41.30884031,269.75078157)(40.78800699,269.9591149)(40.350507,269.9591149)
\curveto(38.78800704,269.9591149)(37.16300707,268.00078161)(37.16300707,266.06328165)
\curveto(37.16300707,264.77161501)(37.93384039,263.9382817)(38.91300703,263.9382817)
\curveto(39.47550702,263.9382817)(39.99634034,264.25078169)(40.475507,264.72994835)
\curveto(40.350507,264.27161503)(39.91300701,262.4799484)(39.87134035,262.3549484)
\curveto(39.76717368,261.97994841)(39.66300702,261.93828174)(38.91300703,261.91744841)
\curveto(38.74634037,261.91744841)(38.62134037,261.91744841)(38.62134037,261.64661508)
\curveto(38.62134037,261.64661508)(38.62134037,261.50078175)(38.78800704,261.50078175)
\curveto(39.20467369,261.50078175)(39.68384035,261.54244842)(40.12134034,261.54244842)
\curveto(40.55884033,261.54244842)(41.03800699,261.50078175)(41.49634031,261.50078175)
\curveto(41.55884031,261.50078175)(41.72550697,261.50078175)(41.72550697,261.77161508)
\curveto(41.72550697,261.91744841)(41.60050697,261.91744841)(41.37134031,261.91744841)
\curveto(40.74634033,261.91744841)(40.74634033,262.00078174)(40.74634033,262.12578174)
\curveto(40.74634033,262.2299484)(40.76717366,262.31328174)(40.78800699,262.4174484)
\closepath
\moveto(38.9546737,264.22994836)
\curveto(38.14217372,264.22994836)(38.10050705,265.25078167)(38.10050705,265.47994833)
\curveto(38.10050705,266.12578165)(38.47550704,267.56328162)(38.7046737,268.12578161)
\curveto(39.12134036,269.10494825)(39.80884035,269.66744824)(40.350507,269.66744824)
\curveto(41.22550698,269.66744824)(41.41300698,268.58411493)(41.41300698,268.5007816)
\curveto(41.41300698,268.41744827)(40.68384033,265.50078167)(40.64217366,265.459115)
\curveto(40.43384033,265.08411501)(39.68384035,264.22994836)(38.9546737,264.22994836)
\closepath
\moveto(38.9546737,264.22994836)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.17380781,264.8989723)
\curveto(45.17380781,265.14897229)(45.17380781,265.14897229)(44.90297448,265.14897229)
\curveto(44.29880782,264.56563897)(43.46547451,264.56563897)(43.09047452,264.56563897)
\lineto(43.09047452,264.23230565)
\curveto(43.29880785,264.23230565)(43.92380783,264.23230565)(44.42380782,264.48230564)
\lineto(44.42380782,259.75313908)
\curveto(44.42380782,259.44063908)(44.42380782,259.31563909)(43.50714118,259.31563909)
\lineto(43.15297452,259.31563909)
\lineto(43.15297452,258.98230576)
\curveto(43.31964118,258.98230576)(44.46547449,259.02397243)(44.79880781,259.02397243)
\curveto(45.09047447,259.02397243)(46.25714111,258.98230576)(46.46547444,258.98230576)
\lineto(46.46547444,259.31563909)
\lineto(46.11130778,259.31563909)
\curveto(45.17380781,259.31563909)(45.17380781,259.44063908)(45.17380781,259.75313908)
\closepath
\moveto(45.17380781,264.8989723)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.96768107,184.54227407)
\curveto(42.96768107,184.60477407)(42.92601441,184.66727407)(42.84268108,184.66727407)
\curveto(42.69684775,184.66727407)(42.15518109,184.14644075)(41.94684776,183.75060743)
\curveto(41.6551811,184.47977408)(41.13434778,184.6881074)(40.69684779,184.6881074)
\curveto(39.13434782,184.6881074)(37.50934786,182.72977411)(37.50934786,180.79227416)
\curveto(37.50934786,179.50060752)(38.28018118,178.6672742)(39.25934782,178.6672742)
\curveto(39.82184781,178.6672742)(40.34268113,178.9797742)(40.82184779,179.45894085)
\curveto(40.69684779,179.00060753)(40.2593478,177.2089409)(40.21768113,177.08394091)
\curveto(40.11351447,176.70894091)(40.0093478,176.66727425)(39.25934782,176.64644092)
\curveto(39.09268116,176.64644092)(38.96768116,176.64644092)(38.96768116,176.37560759)
\curveto(38.96768116,176.37560759)(38.96768116,176.22977426)(39.13434782,176.22977426)
\curveto(39.55101448,176.22977426)(40.03018114,176.27144092)(40.46768113,176.27144092)
\curveto(40.90518112,176.27144092)(41.38434777,176.22977426)(41.8426811,176.22977426)
\curveto(41.9051811,176.22977426)(42.07184776,176.22977426)(42.07184776,176.50060759)
\curveto(42.07184776,176.64644092)(41.94684776,176.64644092)(41.7176811,176.64644092)
\curveto(41.09268111,176.64644092)(41.09268111,176.72977425)(41.09268111,176.85477424)
\curveto(41.09268111,176.95894091)(41.11351445,177.04227424)(41.13434778,177.1464409)
\closepath
\moveto(39.30101449,178.95894086)
\curveto(38.4885145,178.95894086)(38.44684784,179.97977417)(38.44684784,180.20894084)
\curveto(38.44684784,180.85477416)(38.82184783,182.29227412)(39.05101449,182.85477411)
\curveto(39.46768115,183.83394076)(40.15518113,184.39644074)(40.69684779,184.39644074)
\curveto(41.57184777,184.39644074)(41.75934777,183.31310743)(41.75934777,183.2297741)
\curveto(41.75934777,183.14644077)(41.03018112,180.22977417)(40.98851445,180.1881075)
\curveto(40.78018112,179.81310751)(40.03018114,178.95894086)(39.30101449,178.95894086)
\closepath
\moveto(39.30101449,178.95894086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.32223714,174.44535001)
\curveto(44.32223714,174.54561028)(44.34350447,174.6595424)(44.38603913,174.78714638)
\lineto(45.16077759,176.79690909)
\curveto(45.23673234,177.00350601)(45.27470971,177.18275922)(45.27470971,177.33466872)
\curveto(45.27470971,177.52303651)(45.20938863,177.6172204)(45.07874645,177.6172204)
\curveto(44.83569125,177.6172204)(44.63213252,177.49265461)(44.46807026,177.24352302)
\curveto(44.30704619,176.99439144)(44.19007587,176.72095434)(44.11715931,176.42321172)
\curveto(44.10500655,176.3654861)(44.07310555,176.3366233)(44.02145632,176.3366233)
\lineto(43.91208148,176.3366233)
\curveto(43.87866139,176.3366233)(43.85435587,176.35029515)(43.83916492,176.37763886)
\curveto(43.82397397,176.40498258)(43.8163785,176.43232629)(43.8163785,176.45967)
\curveto(43.8771423,176.69664882)(43.96221162,176.91995579)(44.07158646,177.1295909)
\curveto(44.18399949,177.3422642)(44.32679442,177.52151741)(44.49997125,177.66735053)
\curveto(44.67314809,177.81318365)(44.87214953,177.88610022)(45.09697559,177.88610022)
\curveto(45.32483985,177.88610022)(45.51776491,177.81470275)(45.6757508,177.67190782)
\curveto(45.83677487,177.52911289)(45.9172869,177.33922601)(45.9172869,177.10224719)
\curveto(45.9172869,176.98679597)(45.89905776,176.87134475)(45.86259948,176.75589352)
\lineto(45.08786102,174.7506881)
\curveto(45.01494446,174.55320575)(44.9739289,174.37243344)(44.96481433,174.20837118)
\curveto(44.96481433,174.13849281)(44.98000528,174.07469082)(45.01038718,174.01696521)
\curveto(45.04380727,173.9592396)(45.09697559,173.93037679)(45.16989216,173.93037679)
\curveto(45.41294736,173.93037679)(45.61498699,174.05342349)(45.77601107,174.29951688)
\curveto(45.94007333,174.54864847)(46.05856274,174.82360466)(46.1314793,175.12438548)
\curveto(46.13755568,175.14565281)(46.14818935,175.16388195)(46.1633803,175.1790729)
\curveto(46.18160944,175.19730204)(46.20287677,175.20641661)(46.22718229,175.20641661)
\lineto(46.33655713,175.20641661)
\curveto(46.36997722,175.20641661)(46.39428274,175.19426385)(46.40947369,175.16995833)
\curveto(46.42466464,175.148691)(46.43226011,175.12134729)(46.43226011,175.0879272)
\curveto(46.3441526,174.72638258)(46.18768582,174.39673896)(45.96285975,174.09899634)
\curveto(45.74107188,173.80429191)(45.47067297,173.65693969)(45.15166302,173.65693969)
\curveto(44.92379876,173.65693969)(44.72783551,173.72985625)(44.56377324,173.87568937)
\curveto(44.40274917,174.02456069)(44.32223714,174.21444756)(44.32223714,174.44535001)
\closepath
\moveto(45.38408455,179.40823342)
\curveto(45.38408455,179.54495197)(45.44029107,179.66647957)(45.5527041,179.77281622)
\curveto(45.66511713,179.87915288)(45.78968292,179.9323212)(45.92640147,179.9323212)
\curveto(46.02969993,179.9323212)(46.11628835,179.89890111)(46.18616672,179.83206093)
\curveto(46.25604509,179.76522075)(46.29098428,179.68015143)(46.29098428,179.57685297)
\curveto(46.29098428,179.43405804)(46.23629686,179.31101134)(46.12692202,179.20771288)
\curveto(46.01754717,179.10441442)(45.89450048,179.05276519)(45.75778193,179.05276519)
\curveto(45.65448347,179.05276519)(45.56637595,179.08618528)(45.49345939,179.15302546)
\curveto(45.42054283,179.21986564)(45.38408455,179.30493496)(45.38408455,179.40823342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37795276,linecolor=curcolor,linestyle=dashed,dash=0.1 0.80000001]
{
\newpath
\moveto(92.56292508,219.87988089)
\curveto(92.56292508,176.54503083)(77.08973263,141.41519381)(58.00258246,141.41519381)
\curveto(38.91543229,141.41519381)(23.44223984,176.54503083)(23.44223984,219.87988089)
\curveto(23.44223984,263.21473095)(38.91543229,298.34456797)(58.00258246,298.34456797)
\curveto(77.08973263,298.34456797)(92.56292508,263.21473095)(92.56292508,219.87988089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.00690291,297.07471931)
\curveto(51.75690291,297.07471931)(51.61106958,297.07471931)(51.27773626,296.86638598)
\curveto(51.17356959,296.80388598)(50.8610696,296.59555265)(50.8610696,296.42888599)
\curveto(50.8610696,296.34555265)(50.9235696,296.34555265)(50.9860696,296.34555265)
\curveto(51.88190291,296.30388599)(52.42356957,296.17888599)(53.75690287,295.72055267)
\curveto(54.67356952,295.38721934)(55.6110695,295.05388602)(56.67356947,295.05388602)
\curveto(58.2152361,295.05388602)(59.50690274,296.42888599)(59.50690274,296.97055264)
\curveto(59.50690274,297.03305264)(59.46523608,297.07471931)(59.38190275,297.07471931)
\curveto(59.25690275,297.07471931)(58.98606942,296.97055264)(58.75690276,296.82471931)
\curveto(58.4652361,296.61638598)(58.42356943,296.53305265)(58.36106943,296.34555265)
\curveto(58.17356944,295.82471933)(57.90273611,295.78305267)(57.54856945,295.78305267)
\curveto(56.67356947,295.78305267)(56.06940282,295.991386)(54.15273619,296.63721931)
\curveto(56.44440281,297.30388597)(59.34023608,299.59555258)(59.34023608,302.80388585)
\curveto(59.34023608,304.61638581)(58.36106943,306.07471911)(56.40273614,306.07471911)
\curveto(53.69440287,306.07471911)(50.54856961,303.2830525)(50.54856961,300.53305256)
\curveto(50.54856961,299.11638593)(51.38190292,298.05388595)(52.86106956,298.05388595)
\curveto(54.21523619,298.05388595)(55.71523616,298.92888593)(55.71523616,299.24138592)
\curveto(55.71523616,299.32471926)(55.63190283,299.32471926)(55.56940283,299.32471926)
\curveto(55.38190283,299.32471926)(55.15273617,299.19971926)(54.98606951,299.09555259)
\curveto(54.42356952,298.80388593)(53.88190287,298.7830526)(53.73606954,298.7830526)
\curveto(52.54856956,298.7830526)(51.67356958,299.72055258)(51.67356958,301.09555255)
\curveto(51.67356958,302.74138585)(53.17356955,305.34555246)(55.52773616,305.34555246)
\curveto(57.21523613,305.34555246)(58.2152361,304.01221915)(58.2152361,302.24138586)
\curveto(58.2152361,300.92888589)(57.67356945,299.42888592)(56.40273614,298.30388594)
\curveto(55.5485695,297.53305263)(54.56940285,297.07471931)(52.40273623,297.07471931)
\closepath
\moveto(52.00690291,297.07471931)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.97598264,300.51885923)
\curveto(63.97598264,300.66469256)(63.85098265,300.87302589)(63.60098265,300.87302589)
\curveto(63.33014932,300.87302589)(63.08014933,300.60219256)(63.08014933,300.35219257)
\curveto(63.08014933,300.20635924)(63.18431599,299.99802591)(63.45514932,299.99802591)
\curveto(63.70514932,299.99802591)(63.97598264,300.2480259)(63.97598264,300.51885923)
\closepath
\moveto(61.99681602,294.24802603)
\curveto(61.85098269,293.60219272)(61.3509827,293.08135939)(60.80931605,293.08135939)
\curveto(60.68431605,293.08135939)(60.58014939,293.08135939)(60.47598272,293.12302606)
\curveto(60.70514938,293.24802606)(60.78848271,293.45635939)(60.78848271,293.60219272)
\curveto(60.78848271,293.83135938)(60.60098272,293.93552604)(60.41348272,293.93552604)
\curveto(60.1426494,293.93552604)(59.8926494,293.68552605)(59.8926494,293.39385939)
\curveto(59.8926494,293.03969273)(60.24681606,292.81052607)(60.80931605,292.81052607)
\curveto(61.37181603,292.81052607)(62.45514934,293.14385939)(62.746816,294.26885937)
\lineto(63.58014932,297.60219263)
\curveto(63.60098265,297.70635929)(63.62181599,297.78969262)(63.62181599,297.93552595)
\curveto(63.62181599,298.43552594)(63.18431599,298.81052593)(62.64264934,298.81052593)
\curveto(61.6009827,298.81052593)(61.01764938,297.5188593)(61.01764938,297.37302597)
\curveto(61.01764938,297.2688593)(61.14264937,297.2688593)(61.16348271,297.2688593)
\curveto(61.26764937,297.2688593)(61.2884827,297.28969263)(61.3509827,297.43552596)
\curveto(61.58014936,297.97719262)(62.05931602,298.53969261)(62.60098267,298.53969261)
\curveto(62.83014934,298.53969261)(62.91348267,298.39385928)(62.91348267,298.08135928)
\curveto(62.91348267,297.97719262)(62.91348267,297.85219262)(62.89264933,297.81052596)
\closepath
\moveto(61.99681602,294.24802603)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.04566322,357.07710041)
\curveto(239.79566323,357.07710041)(239.6498299,357.07710041)(239.31649657,356.86876708)
\curveto(239.21232991,356.80626708)(238.89982991,356.59793375)(238.89982991,356.43126709)
\curveto(238.89982991,356.34793376)(238.96232991,356.34793376)(239.02482991,356.34793376)
\curveto(239.92066323,356.30626709)(240.46232988,356.18126709)(241.79566318,355.72293377)
\curveto(242.71232983,355.38960044)(243.64982981,355.05626712)(244.71232979,355.05626712)
\curveto(246.25399642,355.05626712)(247.54566306,356.43126709)(247.54566306,356.97293374)
\curveto(247.54566306,357.03543374)(247.50399639,357.07710041)(247.42066306,357.07710041)
\curveto(247.29566306,357.07710041)(247.02482974,356.97293374)(246.79566307,356.82710041)
\curveto(246.50399641,356.61876708)(246.46232975,356.53543375)(246.39982975,356.34793376)
\curveto(246.21232975,355.82710044)(245.94149643,355.78543377)(245.58732977,355.78543377)
\curveto(244.71232979,355.78543377)(244.10816313,355.9937671)(242.19149651,356.63960042)
\curveto(244.48316313,357.30626707)(247.37899639,359.59793369)(247.37899639,362.80626695)
\curveto(247.37899639,364.61876691)(246.39982975,366.07710021)(244.44149646,366.07710021)
\curveto(241.73316319,366.07710021)(238.58732992,363.2854336)(238.58732992,360.53543366)
\curveto(238.58732992,359.11876703)(239.42066324,358.05626705)(240.89982987,358.05626705)
\curveto(242.25399651,358.05626705)(243.75399647,358.93126703)(243.75399647,359.24376703)
\curveto(243.75399647,359.32710036)(243.67066314,359.32710036)(243.60816314,359.32710036)
\curveto(243.42066315,359.32710036)(243.19149649,359.20210036)(243.02482982,359.0979337)
\curveto(242.46232984,358.80626704)(241.92066318,358.7854337)(241.77482985,358.7854337)
\curveto(240.58732988,358.7854337)(239.7123299,359.72293368)(239.7123299,361.09793365)
\curveto(239.7123299,362.74376695)(241.21232986,365.34793356)(243.56649648,365.34793356)
\curveto(245.25399644,365.34793356)(246.25399642,364.01460025)(246.25399642,362.24376696)
\curveto(246.25399642,360.93126699)(245.71232976,359.43126702)(244.44149646,358.30626705)
\curveto(243.58732981,357.53543373)(242.60816317,357.07710041)(240.44149655,357.07710041)
\closepath
\moveto(240.04566322,357.07710041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.43498481,358.46198555)
\lineto(248.43498481,358.75365179)
\curveto(248.83906409,358.75972817)(249.18389866,358.87821758)(249.46948852,359.10912003)
\curveto(249.75507838,359.34306066)(249.97838535,359.62561233)(250.13940942,359.95677505)
\curveto(250.23359331,359.95677505)(250.29283802,359.93702681)(250.31714354,359.89753034)
\curveto(250.34448725,359.86107206)(250.3581591,359.79423188)(250.3581591,359.6970098)
\lineto(250.3581591,354.46980385)
\curveto(250.3581591,354.26928331)(250.41436562,354.14319842)(250.52677865,354.09154919)
\curveto(250.64222987,354.04293815)(250.92478154,354.01863263)(251.37443367,354.01863263)
\lineto(251.51115222,354.01863263)
\lineto(251.51115222,353.73152367)
\curveto(250.98250715,353.74975281)(250.45690028,353.75886738)(249.93433159,353.75886738)
\curveto(249.82799494,353.75886738)(249.34644182,353.74975281)(248.48967223,353.73152367)
\lineto(248.48967223,354.01863263)
\lineto(248.61271893,354.01863263)
\curveto(249.05933286,354.01863263)(249.34492273,354.03989996)(249.46948852,354.08243462)
\curveto(249.59405431,354.12800747)(249.65633721,354.25105417)(249.65633721,354.45157471)
\curveto(249.65633721,354.46372747)(249.65481811,354.48195661)(249.65177992,354.50626213)
\curveto(249.64874173,354.53056765)(249.64722264,354.54879679)(249.64722264,354.56094955)
\lineto(249.64722264,358.97695876)
\curveto(249.26744888,358.63971967)(248.86336961,358.46806193)(248.43498481,358.46198555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37795276,linecolor=curcolor,linestyle=dashed,dash=0.1 0.799999]
{
\newpath
\moveto(299.83720194,339.33324619)
\curveto(299.83720194,325.09122107)(285.03252009,313.54577853)(266.77001953,313.54577853)
\curveto(248.50751898,313.54577853)(233.70283713,325.09122107)(233.70283713,339.33324619)
\curveto(233.70283713,353.5752713)(248.50751898,365.12071384)(266.77001953,365.12071384)
\curveto(285.03252009,365.12071384)(299.83720194,353.5752713)(299.83720194,339.33324619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37795276,linecolor=curcolor,linestyle=dashed,dash=0.1 0.799999]
{
\newpath
\moveto(219.09150552,81.97856753)
\curveto(219.09150552,67.47671834)(207.24004932,55.72064678)(192.62053722,55.72064678)
\curveto(178.00102513,55.72064678)(166.14956893,67.47671834)(166.14956893,81.97856753)
\curveto(166.14956893,96.48041672)(178.00102513,108.23648828)(192.62053722,108.23648828)
\curveto(207.24004932,108.23648828)(219.09150552,96.48041672)(219.09150552,81.97856753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.14434417,104.90987899)
\curveto(172.89434417,104.90987899)(172.74851084,104.90987899)(172.41517752,104.70154566)
\curveto(172.31101085,104.63904566)(171.99851086,104.43071233)(171.99851086,104.26404567)
\curveto(171.99851086,104.18071234)(172.06101086,104.18071234)(172.12351086,104.18071234)
\curveto(173.01934417,104.13904567)(173.56101083,104.01404568)(174.89434413,103.55571235)
\curveto(175.81101078,103.22237903)(176.74851075,102.8890457)(177.81101073,102.8890457)
\curveto(179.35267736,102.8890457)(180.644344,104.26404567)(180.644344,104.80571233)
\curveto(180.644344,104.86821232)(180.60267734,104.90987899)(180.51934401,104.90987899)
\curveto(180.39434401,104.90987899)(180.12351068,104.80571233)(179.89434402,104.659879)
\curveto(179.60267736,104.45154567)(179.56101069,104.36821234)(179.49851069,104.18071234)
\curveto(179.3110107,103.65987902)(179.04017737,103.61821235)(178.68601071,103.61821235)
\curveto(177.81101073,103.61821235)(177.20684408,103.82654568)(175.29017745,104.472379)
\curveto(177.58184407,105.13904565)(180.47767734,107.43071227)(180.47767734,110.63904553)
\curveto(180.47767734,112.45154549)(179.49851069,113.90987879)(177.5401774,113.90987879)
\curveto(174.83184413,113.90987879)(171.68601087,111.11821219)(171.68601087,108.36821225)
\curveto(171.68601087,106.95154561)(172.51934418,105.88904564)(173.99851082,105.88904564)
\curveto(175.35267745,105.88904564)(176.85267742,106.76404562)(176.85267742,107.07654561)
\curveto(176.85267742,107.15987894)(176.76934409,107.15987894)(176.70684409,107.15987894)
\curveto(176.51934409,107.15987894)(176.29017743,107.03487894)(176.12351077,106.93071228)
\curveto(175.56101078,106.63904562)(175.01934413,106.61821229)(174.8735108,106.61821229)
\curveto(173.68601082,106.61821229)(172.81101084,107.55571227)(172.81101084,108.93071224)
\curveto(172.81101084,110.57654553)(174.31101081,113.18071214)(176.66517742,113.18071214)
\curveto(178.35267739,113.18071214)(179.35267736,111.84737884)(179.35267736,110.07654554)
\curveto(179.35267736,108.76404557)(178.81101071,107.26404561)(177.5401774,106.13904563)
\curveto(176.68601076,105.36821231)(175.70684411,104.90987899)(173.54017749,104.90987899)
\closepath
\moveto(173.14434417,104.90987899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.11342292,108.44085708)
\curveto(185.11342292,108.58669041)(184.98842293,108.79502374)(184.73842293,108.79502374)
\curveto(184.46758961,108.79502374)(184.21758961,108.52419041)(184.21758961,108.27419042)
\curveto(184.21758961,108.12835709)(184.32175628,107.92002376)(184.5925896,107.92002376)
\curveto(184.8425896,107.92002376)(185.11342292,108.17002376)(185.11342292,108.44085708)
\closepath
\moveto(183.1342563,102.17002389)
\curveto(182.98842297,101.52419057)(182.48842298,101.00335725)(181.94675633,101.00335725)
\curveto(181.82175633,101.00335725)(181.71758967,101.00335725)(181.613423,101.04502391)
\curveto(181.84258966,101.17002391)(181.925923,101.37835724)(181.925923,101.52419057)
\curveto(181.925923,101.75335723)(181.738423,101.85752389)(181.550923,101.85752389)
\curveto(181.28008968,101.85752389)(181.03008968,101.6075239)(181.03008968,101.31585724)
\curveto(181.03008968,100.96169058)(181.38425634,100.73252392)(181.94675633,100.73252392)
\curveto(182.50925632,100.73252392)(183.59258963,101.06585725)(183.88425629,102.19085722)
\lineto(184.7175896,105.52419048)
\curveto(184.73842293,105.62835715)(184.75925627,105.71169048)(184.75925627,105.85752381)
\curveto(184.75925627,106.3575238)(184.32175628,106.73252379)(183.78008962,106.73252379)
\curveto(182.73842298,106.73252379)(182.15508966,105.44085715)(182.15508966,105.29502382)
\curveto(182.15508966,105.19085715)(182.28008965,105.19085715)(182.30092299,105.19085715)
\curveto(182.40508965,105.19085715)(182.42592298,105.21169049)(182.48842298,105.35752382)
\curveto(182.71758964,105.89919047)(183.1967563,106.46169046)(183.73842296,106.46169046)
\curveto(183.96758962,106.46169046)(184.05092295,106.31585713)(184.05092295,106.00335714)
\curveto(184.05092295,105.89919047)(184.05092295,105.77419048)(184.03008962,105.73252381)
\closepath
\moveto(183.1342563,102.17002389)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.23152112,103.54386824)
\curveto(187.08872624,103.54386824)(187.0173288,103.57880741)(187.0173288,103.64868576)
\curveto(187.0173288,103.7185641)(187.08872624,103.75350328)(187.23152112,103.75350328)
\lineto(190.00234945,103.75350328)
\lineto(190.00234945,106.52433161)
\curveto(190.00234945,106.66712649)(190.03728862,106.73852393)(190.10716697,106.73852393)
\curveto(190.18312169,106.73852393)(190.22109905,106.66712649)(190.22109905,106.52433161)
\curveto(190.22109905,106.51217885)(190.21806086,106.48939243)(190.21198449,106.45597235)
\curveto(190.2089463,106.42559046)(190.2074272,106.40128495)(190.2074272,106.38305582)
\lineto(190.2074272,103.75350328)
\lineto(192.84153703,103.75350328)
\curveto(192.84761341,103.75350328)(192.86584254,103.75502237)(192.89622443,103.75806056)
\curveto(192.92964451,103.76109875)(192.95546911,103.76261784)(192.97369825,103.76261784)
\curveto(193.12256951,103.76261784)(193.19700514,103.72464048)(193.19700514,103.64868576)
\curveto(193.19700514,103.57273103)(193.12256951,103.53475367)(192.97369825,103.53475367)
\curveto(192.95546911,103.53475367)(192.92964451,103.53627277)(192.89622443,103.53931096)
\curveto(192.86584254,103.54234915)(192.84761341,103.54386824)(192.84153703,103.54386824)
\lineto(190.2074272,103.54386824)
\lineto(190.2074272,100.9143157)
\curveto(190.2074272,100.89608656)(190.2089463,100.87178105)(190.21198449,100.84139916)
\curveto(190.21806086,100.80797908)(190.22109905,100.78519267)(190.22109905,100.77303991)
\curveto(190.22109905,100.63024503)(190.18312169,100.55884759)(190.10716697,100.55884759)
\curveto(190.03728862,100.55884759)(190.00234945,100.63024503)(190.00234945,100.77303991)
\lineto(190.00234945,103.54386824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.08827748,106.04581684)
\lineto(195.08827748,106.33748298)
\curveto(195.49235661,106.34355936)(195.83719106,106.46204873)(196.12278082,106.69295109)
\curveto(196.40837058,106.92689164)(196.63167747,107.20944322)(196.79270148,107.54060581)
\curveto(196.88688534,107.54060581)(196.94613003,107.52085758)(196.97043554,107.48136113)
\curveto(196.99777924,107.44490286)(197.01145109,107.3780627)(197.01145109,107.28084066)
\lineto(197.01145109,102.05363656)
\curveto(197.01145109,101.85311609)(197.06765759,101.72703124)(197.18007058,101.67538203)
\curveto(197.29552176,101.62677101)(197.57807333,101.6024655)(198.0277253,101.6024655)
\lineto(198.1644438,101.6024655)
\lineto(198.1644438,101.31535664)
\curveto(197.63579892,101.33358577)(197.11019223,101.34270034)(196.58762373,101.34270034)
\curveto(196.48128712,101.34270034)(195.99973417,101.33358577)(195.14296488,101.31535664)
\lineto(195.14296488,101.6024655)
\lineto(195.26601153,101.6024655)
\curveto(195.71262531,101.6024655)(195.99821507,101.62373282)(196.12278082,101.66626746)
\curveto(196.24734657,101.7118403)(196.30962944,101.83488695)(196.30962944,102.03540742)
\curveto(196.30962944,102.04756018)(196.30811035,102.06578931)(196.30507216,102.09009482)
\curveto(196.30203397,102.11440034)(196.30051487,102.13262947)(196.30051487,102.14478223)
\lineto(196.30051487,106.56078987)
\curveto(195.92074125,106.2235509)(195.51666212,106.05189322)(195.08827748,106.04581684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37795276,linecolor=curcolor,linestyle=dashed,dash=0.1 0.799999]
{
\newpath
\moveto(348.24592831,39.34328094)
\curveto(348.24592831,24.84143175)(336.39447211,13.08536019)(321.77496001,13.08536019)
\curveto(307.15544792,13.08536019)(295.30399172,24.84143175)(295.30399172,39.34328094)
\curveto(295.30399172,53.84513013)(307.15544792,65.6012017)(321.77496001,65.6012017)
\curveto(336.39447211,65.6012017)(348.24592831,53.84513013)(348.24592831,39.34328094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.10130278,65.25723773)
\curveto(329.85130279,65.25723773)(329.70546946,65.25723773)(329.37213613,65.0489044)
\curveto(329.26796947,64.9864044)(328.95546947,64.77807107)(328.95546947,64.61140441)
\curveto(328.95546947,64.52807108)(329.01796947,64.52807108)(329.08046947,64.52807108)
\curveto(329.97630278,64.48640441)(330.51796944,64.36140442)(331.85130274,63.90307109)
\curveto(332.76796939,63.56973777)(333.70546937,63.23640444)(334.76796935,63.23640444)
\curveto(336.30963598,63.23640444)(337.60130262,64.61140441)(337.60130262,65.15307107)
\curveto(337.60130262,65.21557106)(337.55963595,65.25723773)(337.47630262,65.25723773)
\curveto(337.35130262,65.25723773)(337.08046929,65.15307107)(336.85130263,65.00723774)
\curveto(336.55963597,64.79890441)(336.51796931,64.71557108)(336.45546931,64.52807108)
\curveto(336.26796931,64.00723776)(335.99713599,63.96557109)(335.64296933,63.96557109)
\curveto(334.76796935,63.96557109)(334.16380269,64.17390442)(332.24713607,64.81973774)
\curveto(334.53880268,65.48640439)(337.43463595,67.77807101)(337.43463595,70.98640427)
\curveto(337.43463595,72.79890423)(336.45546931,74.25723753)(334.49713602,74.25723753)
\curveto(331.78880274,74.25723753)(328.64296948,71.46557093)(328.64296948,68.71557099)
\curveto(328.64296948,67.29890435)(329.4763028,66.23640438)(330.95546943,66.23640438)
\curveto(332.30963607,66.23640438)(333.80963603,67.11140436)(333.80963603,67.42390435)
\curveto(333.80963603,67.50723768)(333.7263027,67.50723768)(333.6638027,67.50723768)
\curveto(333.47630271,67.50723768)(333.24713605,67.38223768)(333.08046938,67.27807102)
\curveto(332.5179694,66.98640436)(331.97630274,66.96557103)(331.83046941,66.96557103)
\curveto(330.64296944,66.96557103)(329.76796946,67.90307101)(329.76796946,69.27807098)
\curveto(329.76796946,70.92390427)(331.26796942,73.52807088)(333.62213604,73.52807088)
\curveto(335.309636,73.52807088)(336.30963598,72.19473758)(336.30963598,70.42390428)
\curveto(336.30963598,69.11140431)(335.76796932,67.61140435)(334.49713602,66.48640437)
\curveto(333.64296937,65.71557105)(332.66380273,65.25723773)(330.49713611,65.25723773)
\closepath
\moveto(330.10130278,65.25723773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.90695767,61.96407588)
\curveto(336.90695767,62.04610698)(336.9251868,62.094718)(336.96164507,62.10990895)
\curveto(337.00114152,62.12813808)(337.06646259,62.13725265)(337.15760826,62.13725265)
\curveto(337.46142715,62.13725265)(337.65587124,62.16003907)(337.74094054,62.2056119)
\curveto(337.82600983,62.25422292)(337.88677361,62.36359773)(337.92323187,62.53373631)
\lineto(339.17648482,67.53307624)
\curveto(339.20079033,67.62726009)(339.21294308,67.69865753)(339.21294308,67.74726856)
\curveto(339.21294308,67.78372682)(339.20686671,67.81107052)(339.19471395,67.82929966)
\curveto(339.1825612,67.85056698)(339.13395017,67.86879611)(339.04888088,67.88398706)
\curveto(338.96381159,67.899178)(338.83772675,67.90677348)(338.67062636,67.90677348)
\curveto(338.59467163,67.90677348)(338.54302242,67.90829257)(338.51567872,67.91133076)
\curveto(338.48833502,67.91436895)(338.4655486,67.92500261)(338.44731947,67.94323174)
\curveto(338.42909033,67.96146088)(338.41997577,67.99032367)(338.41997577,68.02982013)
\curveto(338.41997577,68.10577485)(338.4382049,68.15286678)(338.47466317,68.17109592)
\curveto(338.51112144,68.18932505)(338.5764425,68.19843962)(338.67062636,68.19843962)
\lineto(342.91801452,68.19843962)
\curveto(342.9787783,68.19843962)(343.01827475,68.19692052)(343.03650389,68.19388233)
\curveto(343.05777121,68.19388233)(343.08359581,68.18476777)(343.1139777,68.16653863)
\curveto(343.13828322,68.15438588)(343.15043597,68.13615674)(343.15043597,68.11185123)
\curveto(343.15043597,68.10577485)(343.14891688,68.09969848)(343.14587869,68.0936221)
\curveto(343.13676412,68.06324021)(343.13524503,68.01614828)(343.1413214,67.95234631)
\lineto(342.92712908,66.30260971)
\curveto(342.92105271,66.24184593)(342.91497633,66.19779219)(342.90889995,66.17044849)
\curveto(342.90282357,66.14614298)(342.88763263,66.12791384)(342.86332712,66.11576109)
\curveto(342.84205979,66.10360833)(342.81015881,66.09753195)(342.76762416,66.09753195)
\curveto(342.67344031,66.09753195)(342.62634838,66.13399022)(342.62634838,66.20690676)
\lineto(342.63546294,66.35729711)
\curveto(342.67192121,66.64288687)(342.69166944,66.84796463)(342.69470763,66.97253037)
\curveto(342.69470763,67.31584572)(342.61267653,67.55738175)(342.44861432,67.69713844)
\curveto(342.28759031,67.83689513)(341.96858047,67.90677348)(341.4915848,67.90677348)
\lineto(340.39783678,67.90677348)
\curveto(340.23681276,67.90677348)(340.13047615,67.89158253)(340.07882694,67.86120064)
\curveto(340.03021591,67.83081875)(339.98768127,67.74119218)(339.951223,67.59232092)
\lineto(339.35421887,65.17240342)
\lineto(340.07882694,65.17240342)
\curveto(340.4464478,65.17240342)(340.69861748,65.2331672)(340.83533599,65.35469475)
\curveto(340.97205449,65.47622231)(341.08446748,65.71472014)(341.17257496,66.07018825)
\curveto(341.19688047,66.15829573)(341.2181478,66.21298313)(341.23637693,66.23425046)
\curveto(341.25460606,66.25551778)(341.29258342,66.26615144)(341.35030902,66.26615144)
\curveto(341.44449287,66.26615144)(341.4915848,66.23121227)(341.4915848,66.16133392)
\curveto(341.4915848,66.12487565)(341.48398933,66.08234101)(341.46879838,66.03372999)
\lineto(340.95838264,63.97839516)
\curveto(340.93407713,63.89028768)(340.91129071,63.83711937)(340.89002339,63.81889024)
\curveto(340.87179425,63.8006611)(340.83533599,63.79154654)(340.78064859,63.79154654)
\curveto(340.68646473,63.79154654)(340.6393728,63.8295239)(340.6393728,63.90547862)
\curveto(340.6393728,63.92978413)(340.64848737,63.97231878)(340.6667165,64.03308256)
\curveto(340.71532752,64.23360303)(340.74115213,64.38703157)(340.74419032,64.49336818)
\curveto(340.74419032,64.63008669)(340.70013658,64.72882783)(340.6120291,64.78959161)
\curveto(340.52392162,64.85339358)(340.337073,64.88529456)(340.05148324,64.88529456)
\lineto(339.27674505,64.88529456)
\lineto(338.68885549,62.53373631)
\curveto(338.66454998,62.43955245)(338.65239722,62.37271229)(338.65239722,62.33321584)
\curveto(338.65239722,62.28460481)(338.65999269,62.24966564)(338.67518364,62.22839832)
\curveto(338.69037458,62.207131)(338.74961927,62.18586367)(338.85291769,62.16459635)
\curveto(338.95621612,62.14636722)(339.11572104,62.13725265)(339.33143245,62.13725265)
\lineto(339.42713541,62.13725265)
\curveto(339.48789919,62.13725265)(339.53043383,62.13573355)(339.55473934,62.13269537)
\curveto(339.58208304,62.12965718)(339.60638855,62.12054261)(339.62765588,62.10535167)
\curveto(339.6489232,62.09016072)(339.65955686,62.06433611)(339.65955686,62.02787785)
\curveto(339.65955686,61.90938848)(339.5942358,61.85014379)(339.46359367,61.85014379)
\curveto(339.32687517,61.85014379)(339.11420194,61.85470108)(338.82557399,61.86381564)
\curveto(338.53694604,61.87293021)(338.32123463,61.87748749)(338.17843975,61.87748749)
\curveto(338.053874,61.87748749)(337.86398719,61.87293021)(337.60877932,61.86381564)
\curveto(337.35357144,61.85470108)(337.16368463,61.85014379)(337.03911889,61.85014379)
\curveto(336.95101141,61.85014379)(336.90695767,61.88812116)(336.90695767,61.96407588)
\closepath
}
}
\end{pspicture}

